Spectroscopy and modeling of $^{171}$Yb Rydberg states for high-fidelity two-qubit gates

Highly excited Rydberg states and their interactions play an important role in quantum computing and simulation. These properties can be predicted accurately for alkali atoms with simple Rydberg level structures. However, an extension of these methods to more complex atoms such as alkaline-earth atoms has not been demonstrated or experimentally validated. Here, we present multichannel quantum defect (MQDT) models for highly excited $^{174}$Yb and $^{171}$Yb Rydberg states with $L \leq 2$. The models are developed using a combination of existing literature data and new, high-precision laser and microwave spectroscopy in an atomic beam, and validated by detailed comparison with experimentally measured Stark shifts and magnetic moments. We then use these models to compute interaction potentials between two Yb atoms, and find excellent agreement with direct measurements in an optical tweezer array. From the computed interaction potential, we identify an anomalous F\"orster resonance that likely degraded the fidelity of previous entangling gates in $^{171}$Yb using $F=3/2$ Rydberg states. We then identify a more suitable $F=1/2$ state, and achieve a state-of-the-art controlled-Z gate fidelity of $F=0.994(1)$, with the remaining error fully explained by known sources. This work establishes a solid foundation for the continued development of quantum computing, simulation and entanglement-enhanced metrology with Yb neutral atom arrays.

==> (inline-0) <==
\begin{longtable*}{@{\extracolsep{\fill}}c  S[table-format=5.6]S[table-format=5.6]S[table-format=2.2]c}
\caption{Laser spectroscopic data of the $6sns\,^1S_0$ Rydberg series included in the determination of the MQDT models. The state energies and the respective uncertainties are taken from Refs.~\cite{SMeggers1970First,SCamus1980Highly} as compiled in \cite{SAymar1980Highly}, and from Ref.~\cite{SLehec2018Laser}. As in Ref.~\cite{SLehec2018Laser}, the observed wavenumbers from Ref.~\cite{SAymar1980Highly} are reduced by \SI{0.1}{\per\cm}.}\label{tab:174Spec_1S0} \\

\hline\hline\\
 [-6pt]{\multirow{2}{*}{State label}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$}&{\multirow{2}{*}{Ref.}}\\
 & & & {($h\cdot\mathrm{MHz}$)}  &\\[3pt]
\hline\\ [-5pt] 
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
\hline\hline\\
 [-6pt]{\multirow{2}{*}{State label}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$}&{\multirow{2}{*}{Ref.}}\\
 & & & {($h\cdot\mathrm{MHz}$)}  &\\[3pt]
\hline\\ [-5pt] 
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot

$6s7s\,^1S_0$& 34350.55(10)& 34349.227809&39638&\cite{SAymar1980Highly}\\
$6s8s\,^1S_0$& 41939.78(10)& 41939.687015&2788&\cite{SAymar1980Highly}\\
$6p^2\,^3P_0$& 42436.84(10)& 42436.901198&-1835&\cite{SAymar1980Highly}\\
$4f^{13}5d6s6p\,B$& 46081.44(10)& 46081.618520&-5352&\cite{SAymar1980Highly}\\
$6s10s\,^1S_0$& 46893.14(10)& 46893.135082&147&\cite{SAymar1980Highly}\\
$6s11s\,^1S_0$& 47808.39(10)& 47808.418289&-848&\cite{SAymar1980Highly}\\
$6p^2\,^1S_0$& 48344.28(10)& 48344.184498&2863&\cite{SAymar1980Highly}\\
$6s12s\,^1S_0$& 48723.39(10)& 48723.404543&-436&\cite{SAymar1980Highly}\\
$6s13s\,^1S_0$& 49046.33(10)& 49046.326912&93&\cite{SAymar1980Highly}\\
$6s14s\,^1S_0$& 49302.44(10)& 49302.594518&-4632&\cite{SAymar1980Highly}\\
$6s15s\,^1S_0$& 49499.14(10)& 49498.896317&7305&\cite{SAymar1980Highly}\\
$6s16s\,^1S_0$& 49649.95(10)& 49649.937316&380&\cite{SAymar1980Highly}\\
$6s17s\,^1S_0$& 49767.75(10)& 49767.683212&2002&\cite{SAymar1980Highly}\\
$6s18s\,^1S_0$& 49859.41(10)& 49859.328215&2452&\cite{SAymar1980Highly}\\
$4f^{13}5d6s6p\,A$& 49897.22(10)& 49897.247483&-824&\cite{SAymar1980Highly}\\
$6s19s\,^1S_0$& 49940.64(10)& 49940.693054&-1591&\cite{SAymar1980Highly}\\
$6s20s\,^1S_0$& 50001.25(10)& 50001.050710&5975&\cite{SAymar1980Highly}\\
$6s21s\,^1S_0$& 50051.82(10)& 50051.872944&-1587&\cite{SAymar1980Highly}\\
$6s22s\,^1S_0$& 50094.61(10)& 50094.534502&2263&\cite{SAymar1980Highly}\\
$6s23s\,^1S_0$& 50130.62548(10)& 50130.625177&9.20&\cite{SLehec2018Laser}\\
$6s24s\,^1S_0$& 50161.40931(10)& 50161.409005&9.27&\cite{SLehec2018Laser}\\
$6s25s\,^1S_0$& 50187.87022(10)& 50187.869988&6.96&\cite{SLehec2018Laser}\\
$6s26s\,^1S_0$& 50210.77767(10)& 50210.777495&5.15&\cite{SLehec2018Laser}\\
$6s27s\,^1S_0$& 50230.73854(10)& 50230.738437&3.19&\cite{SLehec2018Laser}\\
$6s28s\,^1S_0$& 50248.23625(10)& 50248.236135&3.38&\cite{SLehec2018Laser}\\
$6s29s\,^1S_0$& 50263.65905(10)& 50263.659083&-0.96&\cite{SLehec2018Laser}\\
$6s30s\,^1S_0$& 50277.32224(10)& 50277.322301&-1.91&\cite{SLehec2018Laser}\\
$6s31s\,^1S_0$& 50289.48345(10)& 50289.483338&3.36&\cite{SLehec2018Laser}\\
$6s32s\,^1S_0$& 50300.35417(10)& 50300.354369&-5.96&\cite{SLehec2018Laser}\\
$6s33s\,^1S_0$& 50310.11132(10)& 50310.111439&-3.58&\cite{SLehec2018Laser}\\
$6s34s\,^1S_0$& 50318.90154(10)& 50318.901593&-1.72&\cite{SLehec2018Laser}\\
$6s35s\,^1S_0$& 50326.84850(10)& 50326.848409&2.69&\cite{SLehec2018Laser}\\
$6s36s\,^1S_0$& 50334.05642(10)& 50334.056356&1.90&\cite{SLehec2018Laser}\\
$6s37s\,^1S_0$& 50340.61422(10)& 50340.614223&0.00&\cite{SLehec2018Laser}\\
$6s38s\,^1S_0$& 50346.59783(10)& 50346.597860&-0.94&\cite{SLehec2018Laser}\\
$6s39s\,^1S_0$& 50352.07242(10)& 50352.072378&1.15&\cite{SLehec2018Laser}\\
$6s40s\,^1S_0$& 50357.09389(10)& 50357.093914&-0.73&\cite{SLehec2018Laser}\\
$6s41s\,^1S_0$& 50361.71102(10)& 50361.711085&-2.03&\cite{SLehec2018Laser}\\
$6s42s\,^1S_0$& 50365.96616(10)& 50365.966154&0.21&\cite{SLehec2018Laser}\\
$6s43s\,^1S_0$& 50369.89615(10)& 50369.896009&4.15&\cite{SLehec2018Laser}\\
$6s44s\,^1S_0$& 50373.53300(10)& 50373.532957&1.17&\cite{SLehec2018Laser}\\
$6s45s\,^1S_0$& 50376.90546(10)& 50376.905393&2.06&\cite{SLehec2018Laser}\\
$6s46s\,^1S_0$& 50380.03843(10)& 50380.038354&2.28&\cite{SLehec2018Laser}\\
$6s47s\,^1S_0$& 50382.95398(10)& 50382.953983&-0.08&\cite{SLehec2018Laser}\\
$6s48s\,^1S_0$& 50385.67179(10)& 50385.671922&-3.84&\cite{SLehec2018Laser}\\
$6s49s\,^1S_0$& 50388.20968(10)& 50388.209646&1.12&\cite{SLehec2018Laser}\\
$6s50s\,^1S_0$& 50390.58279(10)& 50390.582738&1.59&\cite{SLehec2018Laser}\\
$6s51s\,^1S_0$& 50392.80506(10)& 50392.805135&-2.20&\cite{SLehec2018Laser}\\
$6s52s\,^1S_0$& 50394.88910(10)& 50394.889330&-6.78&\cite{SLehec2018Laser}\\
$6s53s\,^1S_0$& 50396.84652(10)& 50396.846547&-0.68&\cite{SLehec2018Laser}\\
$6s54s\,^1S_0$& 50398.68686(10)& 50398.686893&-0.88&\cite{SLehec2018Laser}\\
$6s55s\,^1S_0$& 50400.41933(10)& 50400.419491&-4.87&\cite{SLehec2018Laser}\\
$6s56s\,^1S_0$& 50402.05246(10)& 50402.052590&-3.93&\cite{SLehec2018Laser}\\
$6s57s\,^1S_0$& 50403.59372(10)& 50403.593664&1.82&\cite{SLehec2018Laser}\\
$6s58s\,^1S_0$& 50405.04940(10)& 50405.049499&-3.01&\cite{SLehec2018Laser}\\
$6s59s\,^1S_0$& 50406.42628(10)& 50406.426267&0.53&\cite{SLehec2018Laser}\\
$6s60s\,^1S_0$& 50407.72959(10)& 50407.729591&-0.12&\cite{SLehec2018Laser}\\
$6s61s\,^1S_0$& 50408.96444(10)& 50408.964603&-4.85&\cite{SLehec2018Laser}\\
$6s62s\,^1S_0$& 50410.13585(10)& 50410.135994&-4.29&\cite{SLehec2018Laser}\\
$6s63s\,^1S_0$& 50411.24802(10)& 50411.248060&-1.18&\cite{SLehec2018Laser}\\
$6s64s\,^1S_0$& 50412.30482(10)& 50412.304741&2.34&\cite{SLehec2018Laser}\\
$6s65s\,^1S_0$& 50413.30965(10)& 50413.309653&-0.19&\cite{SLehec2018Laser}\\
$6s66s\,^1S_0$& 50414.26624(10)& 50414.266124&3.52&\cite{SLehec2018Laser}\\
$6s67s\,^1S_0$& 50415.17721(10)& 50415.177218&-0.37&\cite{SLehec2018Laser}\\
$6s68s\,^1S_0$& 50416.04581(10)& 50416.045760&1.40&\cite{SLehec2018Laser}\\
$6s69s\,^1S_0$& 50416.87438(10)& 50416.874360&0.61&\cite{SLehec2018Laser}\\
$6s70s\,^1S_0$& 50417.66546(10)& 50417.665428&0.96&\cite{SLehec2018Laser}\\
$6s71s\,^1S_0$& 50418.42125(10)& 50418.421198&1.55&\cite{SLehec2018Laser}\\
$6s72s\,^1S_0$& 50419.14375(10)& 50419.143740&0.30&\cite{SLehec2018Laser}\\
$6s73s\,^1S_0$& 50419.83503(10)& 50419.834972&1.67&\cite{SLehec2018Laser}\\
$6s74s\,^1S_0$& 50420.49662(10)& 50420.496678&-1.78&\cite{SLehec2018Laser}\\
$6s75s\,^1S_0$& 50421.13046(10)& 50421.130516&-1.75&\cite{SLehec2018Laser}\\
$6s76s\,^1S_0$& 50421.73794(10)& 50421.738029&-2.55&\cite{SLehec2018Laser}\\
$6s77s\,^1S_0$& 50422.32081(10)& 50422.320655&4.78&\cite{SLehec2018Laser}\\
$6s78s\,^1S_0$& 50422.87973(10)& 50422.879734&-0.00&\cite{SLehec2018Laser}\\
$6s79s\,^1S_0$& 50423.41644(10)& 50423.416519&-2.40&\cite{SLehec2018Laser}\\
$6s80s\,^1S_0$& 50423.93220(10)& 50423.932179&0.50&\cite{SLehec2018Laser}\\
\hline\hline
\end{longtable*}

\begin{longtable*}{@{\extracolsep{\fill}}ccS[table-format=6.4]S[table-format=6.2]S[table-format=1.2]c}
\caption{\label{tab:174Spec_Microwave_SS} Spectroscopic data of $n\,^{1}S_0\leftrightarrow n'\,^{1}S_0$ Rydberg-Rydberg transitions obtained by microwave spectroscopy, as presented in Ref.~\cite{SMaeda1992Optical} and Ref.~\cite{SLehec2018Laser}. }\\

\hline\hline\\\multirow{2}{*}{$f$} & \multirow{2}{*}{$i$}& {\multirow{2}{*}{$\Delta E_{f\leftarrow i}^\mathrm{exp.}$ ($h\cdot\mathrm{MHz}$)}} & {\multirow{2}{*}{$\Delta E_{f\leftarrow i}^\mathrm{theo.}$ ($h\cdot\mathrm{MHz}$ )}} &  {$E_\mathrm{exp.}-E_\mathrm{th.}$}   &\multirow{2}{*}{Ref.}\\ 
 & & & & {($h\cdot\mathrm{MHz}$)} & \\\hline \\ 
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
\hline\hline\\\multirow{2}{*}{$f$} & \multirow{2}{*}{$i$}& {\multirow{2}{*}{$\Delta E_{f\leftarrow i}^\mathrm{exp.}$ ($h\cdot\mathrm{MHz}$)}} & {\multirow{2}{*}{$\Delta E_{f\leftarrow i}^\mathrm{theo.}$ ($h\cdot\mathrm{MHz}$ )}} &  {$E_\mathrm{exp.}-E_\mathrm{th.}$}   &\multirow{2}{*}{Ref.}\\ 
 & & & & {($h\cdot\mathrm{MHz}$)} & \\\hline \\ 
 \endhead

\hline
 \endfoot
 
 \hline
 \endlastfoot
 
$6s35s\,^1S_0$& $6s34s\,^1S_0$& 238239.32(12)& 238239.57&-0.25&\cite{SLehec2018Laser}\\
$6s36s\,^1S_0$& $6s35s\,^1S_0$& 216088.70(14)& 216088.80&-0.10&\cite{SLehec2018Laser}\\
$6s37s\,^1S_0$& $6s36s\,^1S_0$& 196599.98(12)& 196599.91&0.07&\cite{SLehec2018Laser}\\
$6s38s\,^1S_0$& $6s37s\,^1S_0$& 179384.72(12)& 179384.94&-0.22&\cite{SLehec2018Laser}\\
$6s39s\,^1S_0$& $6s38s\,^1S_0$& 164121.48(12)& 164121.90&-0.42&\cite{SLehec2018Laser}\\
$6s40s\,^1S_0$& $6s39s\,^1S_0$& 150540.64(10)& 150541.89&-1.25&\cite{SLehec2018Laser}\\
$6s41s\,^1S_0$& $6s40s\,^1S_0$& 138420.36(80)& 138419.28&1.08&\cite{SMaeda1992Optical}\\
$6s42s\,^1S_0$& $6s41s\,^1S_0$& 127563.40(80)& 127563.77&-0.37&\cite{SMaeda1992Optical}\\
$6s43s\,^1S_0$& $6s42s\,^1S_0$& 117814.16(12)& 117814.08&0.08&\cite{SLehec2018Laser}\\
$6s44s\,^1S_0$& $6s43s\,^1S_0$& 109032.84(80)& 109032.97&-0.13&\cite{SMaeda1992Optical}\\
$6s45s\,^1S_0$& $6s44s\,^1S_0$& 101103.00(80)& 101103.09&-0.09&\cite{SMaeda1992Optical}\\
$6s46s\,^1S_0$& $6s45s\,^1S_0$& 93924.12(80)& 93923.80&0.32&\cite{SMaeda1992Optical}\\
$6s47s\,^1S_0$& $6s46s\,^1S_0$& 87408.62(80)& 87408.35&0.27&\cite{SMaeda1992Optical}\\
$6s48s\,^1S_0$& $6s47s\,^1S_0$& 81481.92(80)& 81481.78&0.14&\cite{SMaeda1992Optical}\\
$6s49s\,^1S_0$& $6s48s\,^1S_0$& 76079.14(80)& 76079.04&0.10&\cite{SMaeda1992Optical}\\
$6s50s\,^1S_0$& $6s49s\,^1S_0$& 71143.62(80)& 71143.52&0.10&\cite{SMaeda1992Optical}\\
$6s51s\,^1S_0$& $6s50s\,^1S_0$& 66625.94(80)& 66625.79&0.15&\cite{SMaeda1992Optical}\\
$6s52s\,^1S_0$& $6s51s\,^1S_0$& 62482.74(80)& 62482.59&0.15&\cite{SMaeda1992Optical}\\
$6s53s\,^1S_0$& $6s52s\,^1S_0$& 58675.66(80)& 58675.88&-0.22&\cite{SMaeda1992Optical}\\
\hline\hline
\end{longtable*}

\begin{longtable*}{@{\extracolsep{\fill}}ccS[table-format=6.4]S[table-format=6.2]S[table-format=1.2]c}
\caption{\label{tab:174Spec_Microwave_SD} Spectroscopic data of $n\,^{1}S_0\leftrightarrow n'\,^{1}S_0$ Rydberg-Rydberg transitions obtained by microwave spectroscopy, as presented in Ref.~\cite{SMaeda1992Optical} and Ref.~\cite{SLehec2018Laser}. }\\

\hline\hline\\\multirow{2}{*}{$f$} & \multirow{2}{*}{$i$}& {\multirow{2}{*}{$\Delta E_{f\leftarrow i}^\mathrm{exp.}$ ($h\cdot\mathrm{MHz}$)}} & {\multirow{2}{*}{$\Delta E_{f\leftarrow i}^\mathrm{theo.}$ ($h\cdot\mathrm{MHz}$ )}} &  {$E_\mathrm{exp.}-E_\mathrm{th.}$}   &\multirow{2}{*}{Ref.}\\ 
 & & & & {($h\cdot\mathrm{MHz}$)} & \\\hline \\ 
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
\hline\hline\\\multirow{2}{*}{$f$} & \multirow{2}{*}{$i$}& {\multirow{2}{*}{$\Delta E_{f\leftarrow i}^\mathrm{exp.}$ ($h\cdot\mathrm{MHz}$)}} & {\multirow{2}{*}{$\Delta E_{f\leftarrow i}^\mathrm{theo.}$ ($h\cdot\mathrm{MHz}$ )}} &  {$E_\mathrm{exp.}-E_\mathrm{th.}$}   &\multirow{2}{*}{Ref.}\\ 
 & & & & {($h\cdot\mathrm{MHz}$)} & \\\hline \\ \hline \\ 
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot
$6s29s\,^1S_0$& $6s28d\,^1D_2$& -235548.18(22)& -235549.07&0.89&\cite{SLehec2018Laser}\\
$6s30s\,^1S_0$& $6s29d\,^1D_2$& -209275.16(22)& -209275.15&-0.01&\cite{SLehec2018Laser}\\
$6s31s\,^1S_0$& $6s30d\,^1D_2$& -186918.48(12)& -186918.43&-0.05&\cite{SLehec2018Laser}\\
$6s32s\,^1S_0$& $6s31d\,^1D_2$& -167680.52(16)& -167679.89&-0.63&\cite{SLehec2018Laser}\\
$6s33s\,^1S_0$& $6s32d\,^1D_2$& -151009.20(14)& -151008.75&-0.45&\cite{SLehec2018Laser}\\
$6s34s\,^1S_0$& $6s33d\,^1D_2$& -136482.22(10)& -136481.90&-0.32&\cite{SLehec2018Laser}\\
$6s35s\,^1S_0$& $6s34d\,^1D_2$& -123762.40(16)& -123761.92&-0.48&\cite{SLehec2018Laser}\\
$6s36s\,^1S_0$& $6s35d\,^1D_2$& -112576.06(18)& -112574.97&-1.09&\cite{SLehec2018Laser}\\
$6s37s\,^1S_0$& $6s36d\,^1D_2$& -102697.06(14)& -102696.27&-0.79&\cite{SLehec2018Laser}\\
$6s38s\,^1S_0$& $6s37d\,^1D_2$& -93940.32(10)& -93939.81&-0.51&\cite{SLehec2018Laser}\\
$6s39s\,^1S_0$& $6s38d\,^1D_2$& -86151.10(16)& -86150.54&-0.56&\cite{SLehec2018Laser}\\
$6s40s\,^1S_0$& $6s39d\,^1D_2$& -79199.54(18)& -79198.53&-1.01&\cite{SLehec2018Laser}\\
$6s41s\,^1S_0$& $6s40d\,^1D_2$& -72974.18(80)& -72974.26&0.08&\cite{SMaeda1992Optical}\\
$6s42s\,^1S_0$& $6s41d\,^1D_2$& -67385.66(80)& -67385.00&-0.66&\cite{SMaeda1992Optical}\\
$6s43s\,^1S_0$& $6s42d\,^1D_2$& -62351.88(12)& -62351.81&-0.07&\cite{SLehec2018Laser}\\
$6s44s\,^1S_0$& $6s43d\,^1D_2$& -57807.28(10)& -57807.27&-0.01&\cite{SLehec2018Laser}\\
$6s45s\,^1S_0$& $6s44d\,^1D_2$& -53693.84(80)& -53693.53&-0.31&\cite{SMaeda1992Optical}\\
$6s46s\,^1S_0$& $6s45d\,^1D_2$& -49961.68(80)& -49960.75&-0.93&\cite{SMaeda1992Optical}\\
$6s47s\,^1S_0$& $6s46d\,^1D_2$& -46566.70(80)& -46565.88&-0.82&\cite{SMaeda1992Optical}\\
$6s48s\,^1S_0$& $6s47d\,^1D_2$& -43472.26(80)& -43471.53&-0.73&\cite{SMaeda1992Optical}\\
$6s49s\,^1S_0$& $6s48d\,^1D_2$& -40645.06(80)& -40645.20&0.14&\cite{SMaeda1992Optical}\\
\hline\hline
\end{longtable*}

\begin{longtable*}{@{\extracolsep{\fill}}c  S[table-format=2.5]S[table-format=2.5]}
\caption{Experimental ($\alpha_{0,\mathrm{exp.}}$) and predicted ($\alpha_{0,\mathrm{theo.}}$) static dipole polarizabilities of $6sns\,^1S_0$ Rydberg states of $^{174}$Yb. The experimental values for $\alpha_{0,\mathrm{exp.}}$ are obtained by measurement of quadratic Stark shifts as described in App.~\ref{sec:atomicbeam} of the main text. Prediction for the static dipole polarizability $\alpha_{0,\mathrm{theo.}}$ are obtained from a non-perturbative diagonalization of the atomic Hamiltonian including electric fields  \cite{Szimmerman1979stark}.}\label{tab:174Spec_Pol_1S0} \\

\hline\hline\\
 [-6pt]{State label} & {$\alpha_{0,\mathrm{exp.}}$ $\left(h\cdot\mathrm{MHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$} & {$\alpha_{0,\mathrm{theo.}}$ $\left(h\cdot\mathrm{MHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$} \\
\hline\\ [-5pt] 
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
\hline\hline\\
 [-6pt]{State label} & {$\alpha_{0,\mathrm{exp.}}$ $\left(h\cdot\mathrm{MHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$} & {$\alpha_{0,\mathrm{theo.}}$ $\left(h\cdot\mathrm{MHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$} \\
\hline\\ [-5pt] 
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot
$6s35s\,^{1}S_0$& 22.6(7)&24.2\\
$6s36s\,^{1}S_0$& 32.3(7)&31.5\\
$6s37s\,^{1}S_0$& 42.7(11)&41.6\\
$6s38s\,^{1}S_0$& 57.1(6)&57.0\\
$6s39s\,^{1}S_0$& 87.1(9)&87.2\\
$6s40s\,^{1}S_0$& 231.4(11)&241.1\\
$6s41s\,^{1}S_0$& -62.5(5)&-62.8\\
$6s42s\,^{1}S_0$& 21.2(9)&21.3\\
$6s43s\,^{1}S_0$& 54.3(7)&53.4\\
$6s44s\,^{1}S_0$& 78.1(8)&78.8\\
$6s45s\,^{1}S_0$& 103.4(5)&103.8\\
$6s46s\,^{1}S_0$& 130.3(9)&130.6\\
$6s47s\,^{1}S_0$& 160.1(10)&160.4\\
$6s48s\,^{1}S_0$& 192.7(5)&194.0\\
$6s49s\,^{1}S_0$& 231.3(11)&232.0\\
$6s50s\,^{1}S_0$& 276.7(8)&275.3\\
\hline\hline
\end{longtable*}
\begin{longtable*}{@{\extracolsep{\fill}}c  S[table-format=2.5]S[table-format=2.5]S[table-format=2.5]S[table-format=2.5]}
\caption{Experimental ($\alpha_{0,\mathrm{exp.}}$) and predicted ($\alpha_{0,\mathrm{theo.}}$) static dipole polarizabilities of $6sns\,^3S_1(m_J=0,\pm1)$ Rydberg states of $^{174}$Yb. The experimental values for $\alpha_{0,\mathrm{exp.}}$ are obtained by measurement of quadratic Stark shifts as described in App.~\ref{sec:atomicbeam} of the main text. Prediction for the static dipole polarizability $\alpha_{0,\mathrm{theo.}}$ are obtained from a non-perturbative diagonalization of the atomic Hamiltonian including electric fields \cite{Szimmerman1979stark}.}\label{tab:174Spec_Pol_3S1} \\

\hline\hline\\
 [-6pt]{\multirow{2}{*}{State label}} & {$\alpha_{0,\mathrm{exp.}}^{(m_J=0)}$ } & {$\alpha_{0,\mathrm{theo.}}^{(m_J=0)}$} & {$\alpha_{0,\mathrm{exp.}}^{(m_J=\pm1)}$} & {$\alpha_{0,\mathrm{theo.}}^{(m_J=\pm1)}$}  \\
  & {$\left(h\cdot\mathrm{MHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$}&{$\left(h\cdot\mathrm{MHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$} & {$\left(h\cdot\mathrm{MHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$} & {$\left(h\cdot\mathrm{MHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$}\\[3pt]
\hline\\ [-5pt] 
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
\hline\hline\\
 [-6pt]{\multirow{2}{*}{State label}} & {$\alpha_{0,\mathrm{exp.}}^{(m_J=0)}$ } & {$\alpha_{0,\mathrm{theo.}}^{(m_J=0)}$} & {$\alpha_{0,\mathrm{exp.}}^{(m_J=\pm1)}$} & {$\alpha_{0,\mathrm{theo.}}^{(m_J=\pm1)}$}  \\
  & {$\left(h\cdot\mathrm{MHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$}&{$\left(h\cdot\mathrm{MHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$} & {$\left(h\cdot\mathrm{MHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$} & {$\left(h\cdot\mathrm{MHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$}\\[3pt]
\hline\\ [-5pt] 
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot
$6s31s\,^{3}S_1$& 29.9(8)&30.0&4.7(1)&3.1\\
$6s32s\,^{3}S_1$& 83.4(2)&87.6&3.8(1)&4.3\\
$6s33s\,^{3}S_1$& -751(3)&-697.5&6.9(1)&6.0\\
$6s34s\,^{3}S_1$& -113.4(3)&-116.0&9.2(3)&8.4\\
$6s35s\,^{3}S_1$& -79.2(2)&-81.4&11.3(2)&11.7\\
$6s36s\,^{3}S_1$& -69.3(10)&-72.4&15.5(2)&16.3\\
$6s39s\,^{3}S_1$& -78.5(14)&-78.7&38.9(3)&45.5\\
$6s40s\,^{3}S_1$& -85.8(13)&-85.8&62.8(3)&65.2\\
\hline\hline
\end{longtable*}
\begin{longtable*}{@{\extracolsep{\fill}}c  S[table-format=5.6]S[table-format=5.6]S[table-format=2.2]c}
\caption{\label{tab:174Spec_13D2} Laser spectroscopic data of the $6snd\,^{1,3}D_2$ Rydberg series included in the determination of the MQDT models. The state energies and the respective uncertainties are taken from Refs.~\cite{SMeggers1970First,SCamus1980Highly} as compiled in \cite{SAymar1980Highly}, and from Ref.~\cite{SLehec2018Laser}.}\\

\hline\hline\\
 [-6pt]{\multirow{2}{*}{State label}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$}&{\multirow{2}{*}{Ref.}}\\
 & & & {($h\cdot\mathrm{MHz}$)}  &\\[3pt]
\hline\\ [-5pt] 
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
\hline\hline\\
 [-6pt]{\multirow{2}{*}{State label}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$}&{\multirow{2}{*}{Ref.}}\\
 & & & {($h\cdot\mathrm{MHz}$)}  &\\[3pt]
\hline\\ [-5pt] 
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot
$6s8d\,^1D_2$& 46405.62(10)& 46403.272104&70388&\cite{SAymar1980Highly}\\
$6s8d\,^3D_2$& 46467.69(10)& 46468.043298&-10592&\cite{SAymar1980Highly}\\
$6p^2\,^1D_2$& 47420.97(10)& 47421.132756&-4879&\cite{SAymar1980Highly}\\
$6s9d\,^3D_2$& 47634.40(10)& 47634.131975&8035&\cite{SAymar1980Highly}\\
$6s9d\,^1D_2$& 47821.74(10)& 47822.162808&-12675&\cite{SAymar1980Highly}\\
$6s10d\,^3D_2$& 48357.63(10)& 48353.002109&138741&\cite{SAymar1980Highly}\\
$6s10d\,^1D_2$& 48403.49(10)& 48394.683988&263998&\cite{SAymar1980Highly}\\
$4f^{13}5d6s6p\,B$& 48762.52(10)& 48760.869520&49480&\cite{SAymar1980Highly}\\
$6s11d\,^3D_2$& 48838.14(10)& 48835.934045&66133&\cite{SAymar1980Highly}\\
$6s11d\,^1D_2$& 48883.12(10)& 48875.940853&215225&\cite{SAymar1980Highly}\\
$6s12d\,^3D_2$& 49161.12(10)& 49161.781360&-19827&\cite{SAymar1980Highly}\\
$6s12d\,^1D_2$& 49176.00(10)& 49177.241316&-37214&\cite{SAymar1980Highly}\\
$6s13d\,^3D_2$& 49399.10(10)& 49399.198912&-2965&\cite{SAymar1980Highly}\\
$6s13d\,^1D_2$& 49408.58(10)& 49409.028480&-13445&\cite{SAymar1980Highly}\\
$6s14d\,^3D_2$& 49576.36(10)& 49576.392356&-970&\cite{SAymar1980Highly}\\
$6s14d\,^1D_2$& 49583.28(10)& 49583.267177&384&\cite{SAymar1980Highly}\\
$6s15d\,^3D_2$& 49712.11(10)& 49712.052181&1733&\cite{SAymar1980Highly}\\
$6s15d\,^1D_2$& 49717.15(10)& 49717.113078&1107&\cite{SAymar1980Highly}\\
$6s16d\,^3D_2$& 49818.19(10)& 49818.196204&-186&\cite{SAymar1980Highly}\\
$6s16d\,^1D_2$& 49822.08(10)& 49822.053662&790&\cite{SAymar1980Highly}\\
$6s17d\,^3D_2$& 49902.78(10)& 49902.799738&-592&\cite{SAymar1980Highly}\\
$6s17d\,^1D_2$& 49905.79(10)& 49905.817418&-822&\cite{SAymar1980Highly}\\
$6s18d\,^3D_2$& 49971.34(10)& 49971.318220&653&\cite{SAymar1980Highly}\\
$6s18d\,^1D_2$& 49973.69(10)& 49973.727776&-1132&\cite{SAymar1980Highly}\\
$6s19d\,^3D_2$& 50027.66(10)& 50027.584183&2273&\cite{SAymar1980Highly}\\
$6s19d\,^1D_2$& 50029.61(10)& 50029.540314&2089&\cite{SAymar1980Highly}\\
$6s20d\,^3D_2$& 50074.44(10)& 50074.353479&2594&\cite{SAymar1980Highly}\\
$6s20d\,^1D_2$& 50076.05(10)& 50075.963231&2601&\cite{SAymar1980Highly}\\
$6s21d\,^3D_2$& 50113.67(10)& 50113.648731&638&\cite{SAymar1980Highly}\\
$6s21d\,^1D_2$& 50115.18(10)& 50114.988113&5753&\cite{SAymar1980Highly}\\
$6s22d\,^3D_2$& 50147.03(10)& 50146.981443&1456&\cite{SAymar1980Highly}\\
$6s22d\,^1D_2$& 50148.59(10)& 50148.105296&14531&\cite{SAymar1980Highly}\\
$6s23d\,^3D_2$& 50175.49946(10)& 50175.499483&-0.62&\cite{SLehec2018Laser}\\
$6s23d\,^1D_2$& 50176.44718(10)& 50176.447102&2.46&\cite{SLehec2018Laser}\\
$6s24d\,^3D_2$& 50200.08707(10)& 50200.087073&-0.04&\cite{SLehec2018Laser}\\
$6s24d\,^1D_2$& 50200.88409(10)& 50200.883990&3.00&\cite{SLehec2018Laser}\\
$6s25d\,^3D_2$& 50221.43357(10)& 50221.433594&-0.64&\cite{SLehec2018Laser}\\
$6s25d\,^1D_2$& 50222.08236(10)& 50222.082084&8.12&\cite{SLehec2018Laser}\\
$6s26d\,^3D_2$& 50240.03578(10)& 50240.036096&-9.62&\cite{SLehec2018Laser}\\
$6s26d\,^1D_2$& 50240.29062(10)& 50240.290082&16.08&\cite{SLehec2018Laser}\\
$4f^{13}5d6s6p\,A$& 50244.24035(10)& 50244.240186&4.92&\cite{SLehec2018Laser}\\
$6s27d\,^3D_2$& 50256.48982(10)& 50256.489876&-1.52&\cite{SLehec2018Laser}\\
$6s27d\,^1D_2$& 50257.16236(10)& 50257.162250&3.21&\cite{SLehec2018Laser}\\
$6s28d\,^3D_2$& 50270.97304(10)& 50270.972964&2.41&\cite{SLehec2018Laser}\\
$6s28d\,^1D_2$& 50271.51635(10)& 50271.516154&5.95&\cite{SLehec2018Laser}\\
$6s29d\,^3D_2$& 50283.83388(10)& 50283.833996&-3.62&\cite{SLehec2018Laser}\\
$6s29d\,^1D_2$& 50284.30293(10)& 50284.302968&-1.06&\cite{SLehec2018Laser}\\
$6s30d\,^3D_2$& 50295.30574(10)& 50295.305673&2.13&\cite{SLehec2018Laser}\\
$6s30d\,^1D_2$& 50295.71823(10)& 50295.718265&-1.06&\cite{SLehec2018Laser}\\
$6s31d\,^3D_2$& 50305.58085(10)& 50305.581001&-4.42&\cite{SLehec2018Laser}\\
$6s31d\,^1D_2$& 50305.94757(10)& 50305.947568&0.15&\cite{SLehec2018Laser}\\
$6s32d\,^3D_2$& 50314.82078(10)& 50314.820687&2.72&\cite{SLehec2018Laser}\\
$6s32d\,^1D_2$& 50315.14860(10)& 50315.148549&1.68&\cite{SLehec2018Laser}\\
$6s33d\,^3D_2$& 50323.15928(10)& 50323.159355&-2.26&\cite{SLehec2018Laser}\\
$6s33d\,^1D_2$& 50323.45415(10)& 50323.454139&0.37&\cite{SLehec2018Laser}\\
$6s34d\,^3D_2$& 50330.71037(10)& 50330.710452&-2.42&\cite{SLehec2018Laser}\\
$6s34d\,^1D_2$& 50330.97669(10)& 50330.976663&0.79&\cite{SLehec2018Laser}\\
$6s35d\,^3D_2$& 50337.57018(10)& 50337.570117&1.99&\cite{SLehec2018Laser}\\
$6s35d\,^1D_2$& 50337.81162(10)& 50337.811453&4.92&\cite{SLehec2018Laser}\\
$6s36d\,^3D_2$& 50343.82031(10)& 50343.820258&1.46&\cite{SLehec2018Laser}\\
$6s36d\,^1D_2$& 50344.03979(10)& 50344.039802&-0.29&\cite{SLehec2018Laser}\\
$6s37d\,^3D_2$& 50349.53086(10)& 50349.531006&-4.44&\cite{SLehec2018Laser}\\
$6s37d\,^1D_2$& 50349.73140(10)& 50349.731355&1.26&\cite{SLehec2018Laser}\\
$6s38d\,^3D_2$& 50354.76254(10)& 50354.762686&-4.26&\cite{SLehec2018Laser}\\
$6s38d\,^1D_2$& 50354.94600(10)& 50354.946050&-1.39&\cite{SLehec2018Laser}\\
$6s39d\,^3D_2$& 50359.56754(10)& 50359.567422&3.40&\cite{SLehec2018Laser}\\
$6s39d\,^1D_2$& 50359.73565(10)& 50359.735693&-1.27&\cite{SLehec2018Laser}\\
$6s40d\,^3D_2$& 50363.99046(10)& 50363.990436&0.76&\cite{SLehec2018Laser}\\
$6s40d\,^1D_2$& 50364.14530(10)& 50364.145244&1.70&\cite{SLehec2018Laser}\\
$6s41d\,^3D_2$& 50368.07108(10)& 50368.071117&-1.00&\cite{SLehec2018Laser}\\
$6s41d\,^1D_2$& 50368.21392(10)& 50368.213876&1.21&\cite{SLehec2018Laser}\\
$6s42d\,^3D_2$& 50371.84389(10)& 50371.843904&-0.30&\cite{SLehec2018Laser}\\
$6s42d\,^1D_2$& 50371.97578(10)& 50371.975841&-1.69&\cite{SLehec2018Laser}\\
$6s43d\,^3D_2$& 50375.33898(10)& 50375.339009&-0.91&\cite{SLehec2018Laser}\\
$6s43d\,^1D_2$& 50375.46113(10)& 50375.461200&-2.10&\cite{SLehec2018Laser}\\
$6s44d\,^3D_2$& 50378.58309(10)& 50378.583029&1.83&\cite{SLehec2018Laser}\\
$6s44d\,^1D_2$& 50378.69644(10)& 50378.696417&0.55&\cite{SLehec2018Laser}\\
$6s45d\,^3D_2$& 50381.59938(10)& 50381.599450&-2.23&\cite{SLehec2018Laser}\\
$6s45d\,^1D_2$& 50381.70492(10)& 50381.704865&1.52&\cite{SLehec2018Laser}\\
$6s46d\,^3D_2$& 50384.40912(10)& 50384.409077&1.30&\cite{SLehec2018Laser}\\
$6s46d\,^1D_2$& 50384.50712(10)& 50384.507253&-3.96&\cite{SLehec2018Laser}\\
$6s47d\,^3D_2$& 50387.03040(10)& 50387.030387&0.38&\cite{SLehec2018Laser}\\
$6s47d\,^1D_2$& 50387.12193(10)& 50387.121976&-1.38&\cite{SLehec2018Laser}\\
$6s48d\,^3D_2$& 50389.47983(10)& 50389.479843&-0.45&\cite{SLehec2018Laser}\\
$6s48d\,^1D_2$& 50389.56535(10)& 50389.565424&-2.08&\cite{SLehec2018Laser}\\
$6s49d\,^3D_2$& 50391.77208(10)& 50391.772145&-1.91&\cite{SLehec2018Laser}\\
$6s49d\,^1D_2$& 50391.85220(10)& 50391.852233&-0.91&\cite{SLehec2018Laser}\\
$6s50d\,^3D_2$& 50393.92037(10)& 50393.920454&-2.61&\cite{SLehec2018Laser}\\
$6s50d\,^1D_2$& 50393.99548(10)& 50393.995512&-0.82&\cite{SLehec2018Laser}\\
$6s51d\,^3D_2$& 50395.93656(10)& 50395.936583&-0.63&\cite{SLehec2018Laser}\\
$6s51d\,^1D_2$& 50396.00694(10)& 50396.007025&-2.44&\cite{SLehec2018Laser}\\
$6s52d\,^3D_2$& 50397.83114(10)& 50397.831157&-0.55&\cite{SLehec2018Laser}\\
$6s52d\,^1D_2$& 50397.89732(10)& 50397.897355&-1.12&\cite{SLehec2018Laser}\\
$6s53d\,^3D_2$& 50399.61377(10)& 50399.613755&0.50&\cite{SLehec2018Laser}\\
$6s53d\,^1D_2$& 50399.67602(10)& 50399.676045&-0.89&\cite{SLehec2018Laser}\\
$6s54d\,^3D_2$& 50401.29293(10)& 50401.293031&-2.90&\cite{SLehec2018Laser}\\
$6s54d\,^1D_2$& 50401.35171(10)& 50401.351714&-0.18&\cite{SLehec2018Laser}\\
$6s55d\,^3D_2$& 50402.87670(10)& 50402.876817&-3.62&\cite{SLehec2018Laser}\\
$6s55d\,^1D_2$& 50402.93200(10)& 50402.932168&-5.00&\cite{SLehec2018Laser}\\
$6s56d\,^3D_2$& 50404.37220(10)& 50404.372219&-0.65&\cite{SLehec2018Laser}\\
$6s56d\,^1D_2$& 50404.42437(10)& 50404.424486&-3.56&\cite{SLehec2018Laser}\\
$6s57d\,^3D_2$& 50405.78564(10)& 50405.785692&-1.51&\cite{SLehec2018Laser}\\
$6s57d\,^1D_2$& 50405.83501(10)& 50405.835101&-2.75&\cite{SLehec2018Laser}\\
$6s58d\,^3D_2$& 50407.12310(10)& 50407.123115&-0.45&\cite{SLehec2018Laser}\\
$6s58d\,^1D_2$& 50407.16980(10)& 50407.169870&-2.13&\cite{SLehec2018Laser}\\
$6s59d\,^3D_2$& 50408.38984(10)& 50408.389847&-0.11&\cite{SLehec2018Laser}\\
$6s59d\,^1D_2$& 50408.43401(10)& 50408.434135&-3.85&\cite{SLehec2018Laser}\\
$6s60d\,^3D_2$& 50409.59067(10)& 50409.590782&-3.25&\cite{SLehec2018Laser}\\
$6s60d\,^1D_2$& 50409.63264(10)& 50409.632776&-4.15&\cite{SLehec2018Laser}\\
$6s61d\,^3D_2$& 50410.73033(10)& 50410.730401&-2.17&\cite{SLehec2018Laser}\\
$6s61d\,^1D_2$& 50410.77016(10)& 50410.770255&-2.95&\cite{SLehec2018Laser}\\
$6s62d\,^3D_2$& 50411.81274(10)& 50411.812808&-1.89&\cite{SLehec2018Laser}\\
$6s62d\,^1D_2$& 50411.85064(10)& 50411.850666&-0.83&\cite{SLehec2018Laser}\\
$6s63d\,^3D_2$& 50412.84159(10)& 50412.841769&-5.35&\cite{SLehec2018Laser}\\
$6s63d\,^1D_2$& 50412.87775(10)& 50412.877762&-0.41&\cite{SLehec2018Laser}\\
$6s64d\,^3D_2$& 50413.82073(10)& 50413.820745&-0.33&\cite{SLehec2018Laser}\\
$6s64d\,^1D_2$& 50413.85496(10)& 50413.854994&-1.08&\cite{SLehec2018Laser}\\
$6s65d\,^3D_2$& 50414.75298(10)& 50414.752923&1.68&\cite{SLehec2018Laser}\\
$6s65d\,^1D_2$& 50414.78547(10)& 50414.785539&-2.12&\cite{SLehec2018Laser}\\
$6s66d\,^3D_2$& 50415.64126(10)& 50415.641238&0.65&\cite{SLehec2018Laser}\\
$6s66d\,^1D_2$& 50415.67242(10)& 50415.672324&2.74&\cite{SLehec2018Laser}\\
$6s67d\,^3D_2$& 50416.48838(10)& 50416.488400&-0.64&\cite{SLehec2018Laser}\\
$6s67d\,^1D_2$& 50416.51807(10)& 50416.518050&0.52&\cite{SLehec2018Laser}\\
$6s68d\,^3D_2$& 50417.29694(10)& 50417.296913&0.78&\cite{SLehec2018Laser}\\
$6s68d\,^1D_2$& 50417.32529(10)& 50417.325213&2.37&\cite{SLehec2018Laser}\\
$6s69d\,^3D_2$& 50418.06921(10)& 50418.069091&3.44&\cite{SLehec2018Laser}\\
$6s69d\,^1D_2$& 50418.09609(10)& 50418.096123&-0.93&\cite{SLehec2018Laser}\\
$6s70d\,^3D_2$& 50418.80712(10)& 50418.807080&1.10&\cite{SLehec2018Laser}\\
$6s70d\,^1D_2$& 50418.83300(10)& 50418.832919&2.46&\cite{SLehec2018Laser}\\
$6s71d\,^3D_2$& 50419.51287(10)& 50419.512869&0.08&\cite{SLehec2018Laser}\\
$6s71d\,^1D_2$& 50419.53769(10)& 50419.537584&3.15&\cite{SLehec2018Laser}\\
$6s72d\,^3D_2$& 50420.18834(10)& 50420.188305&1.02&\cite{SLehec2018Laser}\\
$6s72d\,^1D_2$& 50420.21202(10)& 50420.211959&1.88&\cite{SLehec2018Laser}\\
$6s73d\,^3D_2$& 50420.83512(10)& 50420.835102&0.53&\cite{SLehec2018Laser}\\
$6s73d\,^1D_2$& 50420.85774(10)& 50420.857757&-0.63&\cite{SLehec2018Laser}\\
$6s74d\,^3D_2$& 50421.45512(10)& 50421.454858&7.69&\cite{SLehec2018Laser}\\
$6s74d\,^1D_2$& 50421.47650(10)& 50421.476569&-2.15&\cite{SLehec2018Laser}\\
$6s75d\,^3D_2$& 50422.04916(10)& 50422.049060&3.01&\cite{SLehec2018Laser}\\
$6s75d\,^1D_2$& 50422.06991(10)& 50422.069877&0.89&\cite{SLehec2018Laser}\\
$6s76d\,^3D_2$& 50422.61915(10)& 50422.619092&1.86&\cite{SLehec2018Laser}\\
$6s76d\,^1D_2$& 50422.63924(10)& 50422.639066&5.08&\cite{SLehec2018Laser}\\
$6s77d\,^3D_2$& 50423.16627(10)& 50423.166249&0.52&\cite{SLehec2018Laser}\\
$6s77d\,^1D_2$& 50423.18541(10)& 50423.185423&-0.33&\cite{SLehec2018Laser}\\
$6s78d\,^3D_2$& 50423.69183(10)& 50423.691737&2.74&\cite{SLehec2018Laser}\\
$6s78d\,^1D_2$& 50423.71018(10)& 50423.710155&0.63&\cite{SLehec2018Laser}\\
$6s79d\,^3D_2$& 50424.19685(10)& 50424.196688&4.75&\cite{SLehec2018Laser}\\
$6s79d\,^1D_2$& 50424.21446(10)& 50424.214387&2.12&\cite{SLehec2018Laser}\\
$6s80d\,^3D_2$& 50424.68212(10)& 50424.682155&-1.21&\cite{SLehec2018Laser}\\
$6s80d\,^1D_2$& 50424.69926(10)& 50424.699174&2.56&\cite{SLehec2018Laser}\\
\hline\hline
\end{longtable*}

\begin{longtable*}{@{\extracolsep{\fill}}ccS[table-format=6.4]S[table-format=6.2]S[table-format=1.2]c}
\caption{\label{tab:174Spec_Microwave_DD} Spectroscopic data of $n\,^{1}D_2\leftrightarrow n'\,^{1}D_2$ Rydberg-Rydberg transitions obtained by microwave spectroscopy, as presented in Ref.~\cite{SMaeda1992Optical} and Ref.~\cite{SLehec2018Laser}. }\\

\hline\hline\\\multirow{2}{*}{$f$} & \multirow{2}{*}{$i$}& {\multirow{2}{*}{$\Delta E_{f\leftarrow i}^\mathrm{exp.}$ ($h\cdot\mathrm{MHz}$)}} & {\multirow{2}{*}{$\Delta E_{f\leftarrow i}^\mathrm{theo.}$ ($h\cdot\mathrm{MHz}$ )}} &  {$E_\mathrm{exp.}-E_\mathrm{th.}$}   &\multirow{2}{*}{Ref.}\\ 
 & & & & {($h\cdot\mathrm{MHz}$)} & \\\hline \\ 
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
\hline\hline\\\multirow{2}{*}{$f$} & \multirow{2}{*}{$i$}& {\multirow{2}{*}{$\Delta E_{f\leftarrow i}^\mathrm{exp.}$ ($h\cdot\mathrm{MHz}$)}} & {\multirow{2}{*}{$\Delta E_{f\leftarrow i}^\mathrm{theo.}$ ($h\cdot\mathrm{MHz}$ )}} &  {$E_\mathrm{exp.}-E_\mathrm{th.}$}   &\multirow{2}{*}{Ref.}\\ 
 & & & & {($h\cdot\mathrm{MHz}$)} & \\\hline \\  \hline \\ 
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot
$6s33d\,^1D_2$& $6s32d\,^1D_2$& 248996.64(28)& 248995.32&1.32&\cite{SLehec2018Laser}\\
$6s34d\,^1D_2$& $6s33d\,^1D_2$& 225519.66(12)& 225519.59&0.07&\cite{SLehec2018Laser}\\
$6s35d\,^1D_2$& $6s34d\,^1D_2$& 204902.10(12)& 204901.85&0.25&\cite{SLehec2018Laser}\\
$6s36d\,^1D_2$& $6s35d\,^1D_2$& 186721.48(12)& 186721.21&0.27&\cite{SLehec2018Laser}\\
$6s37d\,^1D_2$& $6s36d\,^1D_2$& 170628.56(14)& 170628.47&0.09&\cite{SLehec2018Laser}\\
$6s38d\,^1D_2$& $6s37d\,^1D_2$& 156333.20(14)& 156332.64&0.56&\cite{SLehec2018Laser}\\
$6s39d\,^1D_2$& $6s38d\,^1D_2$& 143589.46(8)& 143589.88&-0.42&\cite{SLehec2018Laser}\\
$6s40d\,^1D_2$& $6s39d\,^1D_2$& 132194.90(80)& 132195.01&-0.11&\cite{SMaeda1992Optical}\\
$6s41d\,^1D_2$& $6s40d\,^1D_2$& 121974.42(80)& 121974.51&-0.09&\cite{SMaeda1992Optical}\\
$6s42d\,^1D_2$& $6s41d\,^1D_2$& 112780.92(80)& 112780.89&0.03&\cite{SMaeda1992Optical}\\
$6s43d\,^1D_2$& $6s42d\,^1D_2$& 104488.90(80)& 104488.42&0.48&\cite{SMaeda1992Optical}\\
$6s44d\,^1D_2$& $6s43d\,^1D_2$& 96989.66(80)& 96989.35&0.31&\cite{SMaeda1992Optical}\\
$6s45d\,^1D_2$& $6s44d\,^1D_2$& 90191.26(80)& 90191.02&0.24&\cite{SMaeda1992Optical}\\
$6s46d\,^1D_2$& $6s45d\,^1D_2$& 84013.80(80)& 84013.47&0.33&\cite{SMaeda1992Optical}\\
$6s47d\,^1D_2$& $6s46d\,^1D_2$& 78387.84(80)& 78387.43&0.41&\cite{SMaeda1992Optical}\\
$6s48d\,^1D_2$& $6s47d\,^1D_2$& 73253.24(80)& 73252.71&0.53&\cite{SMaeda1992Optical}\\
$6s49d\,^1D_2$& $6s48d\,^1D_2$& 68557.18(80)& 68556.83&0.35&\cite{SMaeda1992Optical}\\
$6s50d\,^1D_2$& $6s49d\,^1D_2$& 64254.32(80)& 64253.89&0.43&\cite{SMaeda1992Optical}\\
$6s51d\,^1D_2$& $6s50d\,^1D_2$& 60303.62(80)& 60303.64&-0.02&\cite{SMaeda1992Optical}\\
$6s52d\,^1D_2$& $6s51d\,^1D_2$& 56670.98(80)& 56670.67&0.31&\cite{SMaeda1992Optical}\\
$6s53d\,^1D_2$& $6s52d\,^1D_2$& 53324.24(80)& 53323.76&0.48&\cite{SMaeda1992Optical}\\
$6s54d\,^1D_2$& $6s53d\,^1D_2$& 50235.96(80)& 50235.30&0.66&\cite{SMaeda1992Optical}\\
$6s55d\,^1D_2$& $6s54d\,^1D_2$& 47381.44(80)& 47380.81&0.63&\cite{SMaeda1992Optical}\\
$6s56d\,^1D_2$& $6s55d\,^1D_2$& 44739.32(80)& 44738.56&0.76&\cite{SMaeda1992Optical}\\
\hline\hline
\end{longtable*}
\begin{longtable*}{@{\extracolsep{\fill}}ccS[table-format=6.4]S[table-format=5.6]S[table-format=5.6]S[table-format=1.2]c}
\caption{\label{tab:174Spec_Microwave_13p1_S} Spectroscopic data of $n\,^{1,3}P_1\leftrightarrow n'\,^1S_0$ Rydberg-Rydberg transitions obtained by microwave spectroscopy in an atomic beam setup as described in App.~\ref{sec:atomicbeam} of the main text and from Ref.~\cite{SLehec2017PhD}. }\\

\hline\hline\\\multirow{2}{*}{$f$} & \multirow{2}{*}{$i$}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} &  {$E_\mathrm{exp.}-E_\mathrm{th.}$ }  &\multirow{2}{*}{Ref.}\\ 
    & & & & & {($h\cdot\mathrm{MHz}$)} & \\\hline \\ 
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
\hline\hline\\\multirow{2}{*}{$f$} & \multirow{2}{*}{$i$}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} &  {$E_\mathrm{exp.}-E_\mathrm{th.}$ }  &\multirow{2}{*}{Ref.}\\ 
    & & & & & {($h\cdot\mathrm{MHz}$)} & \\\hline \\ 
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot
$6s30p\,^1P_1$& $6s30s\,^1S_0$& 125083.25(10)& 50281.494629& 50281.494630&-0.02&This work\\
$6s31p\,^1P_1$& $6s31s\,^1S_0$& 111552.79(10)& 50293.204338& 50293.204334&0.14&This work\\
$6s32p\,^1P_1$& $6s32s\,^1S_0$& 99908.78(10)& 50303.686967& 50303.686965&0.07&This work\\
$6s33p\,^1P_1$& $6s33s\,^1S_0$& 89832.20(10)& 50313.107919& 50313.107921&-0.05&This work\\
$6s37p\,^1P_1$& $6s38s\,^1S_0$& -118631.36(10)& 50342.640744& 50342.640748&-0.12&This work\\
$6s38p\,^1P_1$& $6s39s\,^1S_0$& -108614.16(10)& 50348.449399& 50348.449403&-0.11&This work\\
$6s39p\,^1P_1$& $6s40s\,^1S_0$& -99693.21(10)& 50353.768507& 50353.768511&-0.13&This work\\
$6s42p\,^3P_1$& $6s41s\,^1S_0$& 122420.24(10)& 50365.794584& 50365.794585&-0.01&This work\\
$6s43p\,^3P_1$& $6s42s\,^1S_0$& 110051.61(10)& 50369.637081& 50369.637080&0.03&This work\\
$6s44p\,^3P_1$& $6s43s\,^1S_0$& 99037.2(5)& 50373.199534& 50373.199536&-0.05&\cite{SLehec2017PhD}\\
$6s44p\,^3P_1$& $6s43s\,^1S_0$& 99037.32(10)& 50373.199538& 50373.199536&0.06&This work\\
$6s45p\,^3P_1$& $6s44s\,^1S_0$& 89241.46(10)& 50376.509732& 50376.509732&-0.02&This work\\
$6s46p\,^3P_1$& $6s45s\,^1S_0$& 80542.0(5)& 50379.591985& 50379.591983&0.07&\cite{SLehec2017PhD}\\
$6s47p\,^3P_1$& $6s46s\,^1S_0$& 72826.1(5)& 50382.467571& 50382.467572&-0.03&\cite{SLehec2017PhD}\\
$6s48p\,^3P_1$& $6s47s\,^1S_0$& 65989.5(5)& 50385.155155& 50385.155158&-0.08&\cite{SLehec2017PhD}\\
$6s48p\,^1P_1$& $6s47s\,^1S_0$& 106947.8(5)& 50386.521377& 50386.521371&0.18&\cite{SLehec2017PhD}\\
$6s49p\,^3P_1$& $6s48s\,^1S_0$& 59934.5(5)& 50387.671122& 50387.671139&-0.51&\cite{SLehec2017PhD}\\
$6s49p\,^1P_1$& $6s48s\,^1S_0$& 99874.4(5)& 50389.003373& 50389.003366&0.22&\cite{SLehec2017PhD}\\
$6s50p\,^3P_1$& $6s49s\,^1S_0$& 54572.3(5)& 50390.029982& 50390.029985&-0.12&\cite{SLehec2017PhD}\\
$6s50p\,^1P_1$& $6s49s\,^1S_0$& 93411.1(5)& 50391.325504& 50391.325500&0.14&\cite{SLehec2017PhD}\\
$6s51p\,^3P_1$& $6s50s\,^1S_0$& 49819.2(5)& 50392.244528& 50392.244533&-0.17&\cite{SLehec2017PhD}\\
$6s51p\,^1P_1$& $6s50s\,^1S_0$& 87493.7(5)& 50393.501214& 50393.501209&0.15&\cite{SLehec2017PhD}\\
$6s52p\,^3P_1$& $6s51s\,^1S_0$& 45601.0(5)& 50394.326221& 50394.326230&-0.28&\cite{SLehec2017PhD}\\
$6s52p\,^1P_1$& $6s51s\,^1S_0$& 82065.6(5)& 50395.542549& 50395.542548&0.05&\cite{SLehec2017PhD}\\
$6s53p\,^1P_1$& $6s52s\,^1S_0$& 77077.5(5)& 50397.460359& 50397.460355&0.11&\cite{SLehec2017PhD}\\
$6s54p\,^3P_1$& $6s52s\,^1S_0$& 97186.4(5)& 50398.131119& 50398.131122&-0.08&\cite{SLehec2017PhD}\\
$6s54p\,^1P_1$& $6s53s\,^1S_0$& 72485.4(5)& 50399.264399& 50399.264400&-0.02&\cite{SLehec2017PhD}\\
$6s55p\,^3P_1$& $6s53s\,^1S_0$& 90699.2(5)& 50399.871946& 50399.871948&-0.06&\cite{SLehec2017PhD}\\
$6s55p\,^1P_1$& $6s54s\,^1S_0$& 68251.0(5)& 50400.963502& 50400.963504&-0.06&\cite{SLehec2017PhD}\\
$6s56p\,^3P_1$& $6s54s\,^1S_0$& 84797.5(5)& 50401.515433& 50401.515435&-0.06&\cite{SLehec2017PhD}\\
$6s57p\,^3P_1$& $6s55s\,^1S_0$& 79415.9(5)& 50403.068521& 50403.068524&-0.11&\cite{SLehec2017PhD}\\
$6s58p\,^3P_1$& $6s56s\,^1S_0$& 74497.4(5)& 50404.537556& 50404.537558&-0.08&\cite{SLehec2017PhD}\\
$6s59p\,^3P_1$& $6s57s\,^1S_0$& 69992.0(5)& 50405.928346& 50405.928348&-0.06&\cite{SLehec2017PhD}\\
$6s59p\,^1P_1$& $6s57s\,^1S_0$& 97906.5(5)& 50406.859474& 50406.859474&-0.03&\cite{SLehec2017PhD}\\
$6s60p\,^3P_1$& $6s58s\,^1S_0$& 65856.0(5)& 50407.246219& 50407.246223&-0.10&\cite{SLehec2017PhD}\\
$6s60p\,^1P_1$& $6s58s\,^1S_0$& 92647.5(5)& 50408.139887& 50408.139888&-0.02&\cite{SLehec2017PhD}\\
$6s61p\,^3P_1$& $6s58s\,^1S_0$& 103325.9(5)& 50408.496080& 50408.496078&0.06&\cite{SLehec2017PhD}\\
$6s61p\,^1P_1$& $6s59s\,^1S_0$& 87758.5(5)& 50409.353576& 50409.353577&-0.04&\cite{SLehec2017PhD}\\
$6s62p\,^3P_1$& $6s59s\,^1S_0$& 97617.1(5)& 50409.682423& 50409.682420&0.10&\cite{SLehec2017PhD}\\
$6s62p\,^1P_1$& $6s60s\,^1S_0$& 83207.5(5)& 50410.505095& 50410.505098&-0.11&\cite{SLehec2017PhD}\\
$6s63p\,^3P_1$& $6s60s\,^1S_0$& 92330.3(5)& 50410.809398& 50410.809396&0.08&\cite{SLehec2017PhD}\\
$6s63p\,^1P_1$& $6s61s\,^1S_0$& 78965.8(5)& 50411.598618& 50411.598625&-0.20&\cite{SLehec2017PhD}\\
$6s64p\,^3P_1$& $6s61s\,^1S_0$& 87426.4(5)& 50411.880834& 50411.880831&0.09&\cite{SLehec2017PhD}\\
$6s64p\,^1P_1$& $6s62s\,^1S_0$& 75007.7(5)& 50412.637982& 50412.637988&-0.18&\cite{SLehec2017PhD}\\
$6s65p\,^3P_1$& $6s62s\,^1S_0$& 82870.6(5)& 50412.900260& 50412.900254&0.17&\cite{SLehec2017PhD}\\
$6s65p\,^1P_1$& $6s63s\,^1S_0$& 71309.8(5)& 50413.626699& 50413.626704&-0.15&\cite{SLehec2017PhD}\\
\hline\hline
\end{longtable*}

\begin{longtable*}{@{\extracolsep{\fill}}ccS[table-format=6.4]S[table-format=5.6]S[table-format=5.6]S[table-format=1.2]c}
\caption{\label{tab:174Spec_Microwave_13p1_D} Spectroscopic data of $n\,^{1,3}P_1\leftrightarrow n'\,^{1,3}D_2$ Rydberg-Rydberg transitions obtained by microwave spectroscopy in an atomic beam setup as described in App.~\ref{sec:atomicbeam} of the main text and from Ref.~\cite{SLehec2017PhD}. }\\

\hline\hline\\\multirow{2}{*}{$f$} & \multirow{2}{*}{$i$}&{ \multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} &  {$E_\mathrm{exp.}-E_\mathrm{th.}$}   &\multirow{2}{*}{Ref.}\\ 
    & & & & & {($h\cdot\mathrm{MHz}$)} & \\\hline \\ 
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
\hline\hline\\\multirow{2}{*}{$f$} & \multirow{2}{*}{$i$}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} &  {$E_\mathrm{exp.}-E_\mathrm{th.}$}   &\multirow{2}{*}{Ref.}\\ 
    & & & & & {($h\cdot\mathrm{MHz}$)} & \\\hline \\ 
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot
$6s31p\,^1P_1$& $6s30d\,^3D_2$& -114223.63(10)& 50291.495583& 50291.495586&-0.09&This work\\
$6s32p\,^1P_1$& $6s31d\,^3D_2$& -106695.56(10)& 50302.022020& 50302.022017&0.08&This work\\
$6s34p\,^1P_1$& $6s33d\,^3D_2$& -94535.43(10)& 50320.005993& 50320.005989&0.11&This work\\
$6s35p\,^1P_1$& $6s34d\,^3D_2$& -89631.26(10)& 50327.720675& 50327.720672&0.09&This work\\
$6s36p\,^1P_1$& $6s35d\,^3D_2$& -85360.87(10)& 50334.722784& 50334.722784&0.01&This work\\
$6s37p\,^1P_1$& $6s36d\,^3D_2$& -81628.49(10)& 50341.097425& 50341.097427&-0.06&This work\\
$6s38p\,^1P_1$& $6s37d\,^3D_2$& -78347.73(10)& 50346.917607& 50346.917609&-0.06&This work\\
$6s39p\,^1P_1$& $6s38d\,^3D_2$& -75439.74(10)& 50352.246287& 50352.246291&-0.12&This work\\
$6s40p\,^1P_1$& $6s39d\,^3D_2$& -72831.25(10)& 50357.138033& 50357.138035&-0.09&This work\\
$6s41p\,^1P_1$& $6s40d\,^3D_2$& -70454.79(10)& 50361.640317& 50361.640319&-0.07&This work\\
$6s42p\,^1P_1$& $6s40d\,^1D_2$& 94245.3(5)& 50367.288929& 50367.288925&0.13&\cite{SLehec2017PhD}\\
$6s43p\,^1P_1$& $6s41d\,^1D_2$& 87090.9(5)& 50371.118916& 50371.118910&0.15&\cite{SLehec2017PhD}\\
$6s44p\,^1P_1$& $6s42d\,^1D_2$& 80642.9(5)& 50374.665799& 50374.665793&0.19&\cite{SLehec2017PhD}\\
$6s45p\,^1P_1$& $6s43d\,^1D_2$& 74816.2(5)& 50377.956800& 50377.956793&0.22&\cite{SLehec2017PhD}\\
$6s45p\,^1P_1$& $6s42d\,^3D_2$& 139878.25(10)& 50376.509740& 50376.509732&0.23&This work\\
$6s46p\,^1P_1$& $6s44d\,^1D_2$& 69537.7(5)& 50381.015945& 50381.015938&0.20&\cite{SLehec2017PhD}\\
$6s47p\,^1P_1$& $6s45d\,^1D_2$& 64744.7(5)& 50383.864516& 50383.864501&0.44&\cite{SLehec2017PhD}\\
$6s52p\,^1P_1$& $6s49d\,^3D_2$& 76569.51(10)& 50394.326229& 50394.326230&-0.05&This work\\
$6s56p\,^1P_1$& $6s53d\,^1D_2$& 86628.3(5)& 50402.565654& 50402.565649&0.14&\cite{SLehec2017PhD}\\
$6s57p\,^1P_1$& $6s54d\,^1D_2$& 81734.3(5)& 50404.078077& 50404.078075&0.07&\cite{SLehec2017PhD}\\
$6s58p\,^1P_1$& $6s55d\,^1D_2$& 77202.2(5)& 50405.507356& 50405.507355&0.03&\cite{SLehec2017PhD}\\
\hline\hline
\end{longtable*}

\begin{longtable*}{@{\extracolsep{\fill}}c  S[table-format=5.6]S[table-format=5.6]S[table-format=2.2]c}
\caption{\label{tab:174YbSpec_3P1} Laser spectroscopic data of the $6snp\,^{1,3}P_1$ Rydberg series included in the determination of the MQDT models. The state energies and the respective uncertainties are taken from Refs.~\cite{SCamus1969spectre,SAymar1984three}.}\\

\hline\hline\\
 [-6pt]{\multirow{2}{*}{State label}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$}&{\multirow{2}{*}{Ref.}}\\
 & & & {($h\cdot\mathrm{MHz}$)}  &\\[3pt]
\hline\\ [-5pt] 
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
\hline\hline\\
 [-6pt]{\multirow{2}{*}{State label}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$}&{\multirow{2}{*}{Ref.}}\\
 & & & {($h\cdot\mathrm{MHz}$)}  &\\[3pt]
\hline\\ [-5pt] 
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot

$6s12p\,^1P_1$& 48719.18(10)& 48719.416230&-6954&\cite{SCamus1969spectre}\\
$6s12p\,^3P_1$& 48761.81(10)& 48763.202662&-41756&\cite{SCamus1969spectre}\\
$4f^{13}5d^26s\,A$& 49005.89(10)& 49006.059508&-5082&\cite{SCamus1969spectre}\\
$6s13p\,^3P_1$& 49110.07(10)& 49107.770988&68918&\cite{SCamus1969spectre}\\
$6s13p\,^1P_1$& 49127.40(10)& 49127.675624&-8263&\cite{SCamus1969spectre}\\
$6s14p\,^1P_1$& 49352.44(10)& 49352.942891&-15206&\cite{SCamus1969spectre}\\
$6s14p\,^3P_1$& 49360.60(10)& 49359.516364&32481&\cite{SCamus1969spectre}\\
$6s15p\,^1P_1$& 49536.42(10)& 49537.093278&-20296&\cite{SCamus1969spectre}\\
$6s15p\,^3P_1$& 49546.55(10)& 49545.470131&32369&\cite{SCamus1969spectre}\\
$6s16p\,^1P_1$& 49677.79(10)& 49678.008399&-6425&\cite{SCamus1969spectre}\\
$6s16p\,^3P_1$& 49688.55(10)& 49687.624822&27731&\cite{SCamus1969spectre}\\
$6s17p\,^1P_1$& 49786.40(10)& 49786.407461&-347&\cite{SCamus1969spectre}\\
$6s17p\,^3P_1$& 49799.20(10)& 49798.493431&21177&\cite{SCamus1969spectre}\\
$6s18p\,^1P_1$& 49867.12(10)& 49866.780676&10025&\cite{SCamus1969spectre}\\
$6s18p\,^3P_1$& 49886.92(10)& 49886.553028&10997&\cite{SCamus1969spectre}\\
$4f^{13}5d^26s\,B$& 49920.00(10)& 49919.800148&5991&\cite{SAymar1984three}\\
$6s19p\,^3P_1$& 49957.87(10)& 49957.619220&7513&\cite{SAymar1984three}\\
$6s19p\,^1P_1$& 49969.14(10)& 49969.330880&-5853&\cite{SAymar1984three}\\
$6s20p\,^3P_1$& 50015.96(10)& 50015.798337&4842&\cite{SAymar1984three}\\
$6s20p\,^1P_1$& 50021.28(10)& 50021.406997&-3856&\cite{SAymar1984three}\\
$6s21p\,^3P_1$& 50064.12(10)& 50064.064042&1672&\cite{SAymar1984three}\\
$6s21p\,^1P_1$& 50067.83(10)& 50067.818312&368&\cite{SAymar1984three}\\
$6s22p\,^3P_1$& 50104.64(10)& 50104.582172&1728&\cite{SAymar1984three}\\
$6s22p\,^1P_1$& 50107.66(10)& 50107.598166&1998&\cite{SAymar1984three}\\
$6s23p\,^3P_1$& 50138.99(10)& 50138.939066&1522&\cite{SAymar1984three}\\
$6s23p\,^1P_1$& 50141.54(10)& 50141.577594&-979&\cite{SAymar1984three}\\
$6s24p\,^3P_1$& 50168.38(10)& 50168.323080&1701&\cite{SAymar1984three}\\
$6s24p\,^1P_1$& 50170.82(10)& 50170.724685&2713&\cite{SAymar1984three}\\
$6s25p\,^3P_1$& 50193.66(10)& 50193.645993&415&\cite{SAymar1984three}\\
$6s25p\,^1P_1$& 50195.86(10)& 50195.876945&-533&\cite{SAymar1984three}\\
$6s26p\,^3P_1$& 50215.64(10)& 50215.619621&606&\cite{SAymar1984three}\\
$6s26p\,^1P_1$& 50217.65(10)& 50217.717500&-1896&\cite{SAymar1984three}\\
$6s27p\,^3P_1$& 50234.85(10)& 50234.806844&1289&\cite{SAymar1984three}\\
$6s27p\,^1P_1$& 50236.83(10)& 50236.796508&1029&\cite{SAymar1984three}\\
$6s28p\,^3P_1$& 50251.74(10)& 50251.657502&2468&\cite{SAymar1984three}\\
$6s28p\,^1P_1$& 50253.58(10)& 50253.557333&652&\cite{SAymar1984three}\\
$6s29p\,^3P_1$& 50266.66(10)& 50266.534501&3758&\cite{SAymar1984three}\\
$6s29p\,^1P_1$& 50268.44(10)& 50268.359101&2407&\cite{SAymar1984three}\\
\hline\hline
\end{longtable*}
\begin{longtable*}{@{\extracolsep{\fill}}ccS[table-format=6.4]S[table-format=5.6]S[table-format=5.6]S[table-format=1.2]c}
\caption{\label{tab:174Spec_Microwave_3p2} Spectroscopic data of the  $n\,^{3}P_2$ Rydberg series obtained by microwave spectroscopy in an atomic beam setup as described in App.~\ref{sec:atomicbeam} of the main text and from Ref.~\cite{SLehec2017PhD}. }\\

\hline\hline\\\multirow{2}{*}{$f$} & \multirow{2}{*}{$i$}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} &  {$E_\mathrm{exp.}-E_\mathrm{th.}$ }  &\multirow{2}{*}{Ref.}\\ 
    & & & & & {($h\cdot\mathrm{MHz}$)} & \\\hline \\ 
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
\hline\hline\\\multirow{2}{*}{$f$} & \multirow{2}{*}{$i$}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} &  {$E_\mathrm{exp.}-E_\mathrm{th.}$ }  &\multirow{2}{*}{Ref.}\\ 
    & & & & & {($h\cdot\mathrm{MHz}$)} & \\\hline \\ 
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot
$6s31p\,^3P_2$& $6s30d\,^3D_2$& -54957.40(10)& 50293.472491& 50293.472497&-0.16&This work\\
$6s36p\,^3P_2$& $6s34d\,^3D_2$& 172078.74(10)& 50336.450381& 50336.450366&0.46&This work\\
$6s37p\,^3P_2$& $6s35d\,^3D_2$& 156685.04(10)& 50342.796567& 50342.796557&0.30&This work\\
$6s38p\,^3P_2$& $6s36d\,^3D_2$& 143074.41(10)& 50348.592707& 50348.592706&0.03&This work\\
$6s39p\,^3P_2$& $6s37d\,^3D_2$& 130996.14(10)& 50353.900567& 50353.900572&-0.15&This work\\
$6s40p\,^3P_2$& $6s38d\,^3D_2$& 120240.54(10)& 50358.773479& 50358.773486&-0.21&This work\\
$6s43p\,^3P_2$& $6s41d\,^3D_2$& 94279.05(10)& 50371.215928& 50371.215944&-0.49&This work\\
$6s43p\,^3P_2$& $6s41d\,^3D_2$& 94279.0(5)& 50371.215926& 50371.215944&-0.53&\cite{SLehec2017PhD}\\
$6s44p\,^3P_2$& $6s42d\,^3D_2$& 87302.7(5)& 50374.756008& 50374.756022&-0.39&\cite{SLehec2017PhD}\\
$6s45p\,^3P_2$& $6s43d\,^3D_2$& 80998.1(5)& 50378.040815& 50378.040830&-0.44&\cite{SLehec2017PhD}\\
$6s46p\,^3P_2$& $6s44d\,^3D_2$& 75286.6(5)& 50381.094320& 50381.094330&-0.30&\cite{SLehec2017PhD}\\
$6s47p\,^3P_2$& $6s45d\,^3D_2$& 70099.8(5)& 50383.937728& 50383.937737&-0.26&\cite{SLehec2017PhD}\\
$6s48p\,^3P_2$& $6s46d\,^3D_2$& 65378.8(5)& 50386.589879& 50386.589888&-0.29&\cite{SLehec2017PhD}\\
$6s49p\,^3P_2$& $6s47d\,^3D_2$& 61072.4(5)& 50389.067543& 50389.067557&-0.42&\cite{SLehec2017PhD}\\
$6s50p\,^3P_2$& $6s48d\,^3D_2$& 57136.5(5)& 50391.385711& 50391.385718&-0.21&\cite{SLehec2017PhD}\\
$6s51p\,^3P_2$& $6s49d\,^3D_2$& 53531.7(5)& 50393.557770& 50393.557773&-0.10&\cite{SLehec2017PhD}\\
$6s52p\,^3P_2$& $6s50d\,^3D_2$& 50224.0(5)& 50395.595746& 50395.595745&0.03&\cite{SLehec2017PhD}\\
$6s53p\,^3P_2$& $6s51d\,^3D_2$& 47183.3(5)& 50397.510448& 50397.510446&0.07&\cite{SLehec2017PhD}\\
$6s54p\,^3P_2$& $6s51d\,^3D_2$& 101181.5(5)& 50399.311634& 50399.311620&0.43&\cite{SLehec2017PhD}\\
$6s55p\,^3P_2$& $6s52d\,^3D_2$& 95241.7(5)& 50401.008078& 50401.008067&0.36&\cite{SLehec2017PhD}\\
$6s56p\,^3P_2$& $6s53d\,^3D_2$& 89758.1(5)& 50402.607763& 50402.607749&0.42&\cite{SLehec2017PhD}\\
$6s57p\,^3P_2$& $6s54d\,^3D_2$& 84687.7(5)& 50404.117908& 50404.117889&0.58&\cite{SLehec2017PhD}\\
$6s58p\,^3P_2$& $6s55d\,^3D_2$& 79992.0(5)& 50405.545063& 50405.545045&0.52&\cite{SLehec2017PhD}\\
$6s59p\,^3P_2$& $6s56d\,^3D_2$& 75637.4(5)& 50406.895211& 50406.895188&0.67&\cite{SLehec2017PhD}\\
$6s60p\,^3P_2$& $6s57d\,^3D_2$& 71593.1(5)& 50408.173781& 50408.173761&0.61&\cite{SLehec2017PhD}\\
$6s61p\,^3P_2$& $6s58d\,^3D_2$& 67832.0(5)& 50409.385747& 50409.385732&0.45&\cite{SLehec2017PhD}\\
$6s62p\,^3P_2$& $6s58d\,^3D_2$& 102306.0(5)& 50410.535676& 50410.535650&0.79&\cite{SLehec2017PhD}\\
$6s63p\,^3P_2$& $6s59d\,^3D_2$& 97068.5(5)& 50411.627703& 50411.627677&0.78&\cite{SLehec2017PhD}\\
$6s64p\,^3P_2$& $6s60d\,^3D_2$& 92182.6(5)& 50412.665663& 50412.665637&0.79&\cite{SLehec2017PhD}\\
$6s65p\,^3P_2$& $6s61d\,^3D_2$& 87619.3(5)& 50413.653067& 50413.653039&0.84&\cite{SLehec2017PhD}\\
$6s66p\,^3P_2$& $6s62d\,^3D_2$& 83352.3(5)& 50414.593141& 50414.593114&0.82&\cite{SLehec2017PhD}\\
$6s67p\,^3P_2$& $6s63d\,^3D_2$& 79358.0(5)& 50415.488867& 50415.488839&0.81&\cite{SLehec2017PhD}\\
$6s68p\,^3P_2$& $6s64d\,^3D_2$& 75615.0(5)& 50416.342990& 50416.342961&0.86&\cite{SLehec2017PhD}\\
$6s69p\,^3P_2$& $6s65d\,^3D_2$& 72103.7(5)& 50417.158043& 50417.158016&0.81&\cite{SLehec2017PhD}\\
$6s70p\,^3P_2$& $6s66d\,^3D_2$& 68806.7(5)& 50417.936383& 50417.936351&0.94&\cite{SLehec2017PhD}\\
$6s71p\,^3P_2$& $6s67d\,^3D_2$& 65707.5(5)& 50418.680167& 50418.680139&0.83&\cite{SLehec2017PhD}\\
$6s72p\,^3P_2$& $6s68d\,^3D_2$& 62791.9(5)& 50419.391425& 50419.391394&0.92&\cite{SLehec2017PhD}\\
$6s73p\,^3P_2$& $6s69d\,^3D_2$& 60046.2(5)& 50420.072017& 50420.071987&0.90&\cite{SLehec2017PhD}\\
$6s74p\,^3P_2$& $6s70d\,^3D_2$& 57458.5(5)& 50420.723690& 50420.723654&1.06&\cite{SLehec2017PhD}\\
$6s75p\,^3P_2$& $6s71d\,^3D_2$& 55017.0(5)& 50421.348039& 50421.348012&0.80&\cite{SLehec2017PhD}\\
$6s76p\,^3P_2$& $6s72d\,^3D_2$& 52712.0(5)& 50421.946588& 50421.946566&0.66&\cite{SLehec2017PhD}\\
\hline\hline
\end{longtable*}

\newpage

\begin{longtable*}{@{\extracolsep{\fill}}c  S[table-format=5.6]S[table-format=5.6]S[table-format=2.2]c}
\caption{\label{tab:174YbSpec_3P2} Laser spectroscopic data of the $6snp\,^3P_2$ Rydberg series included in the determination of the MQDT model. The state energies and the respective uncertainties are taken from Ref.~\cite{SAymar1984three}.}\\

\hline\hline\\
 [-6pt]{\multirow{2}{*}{State label}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$}&{\multirow{2}{*}{Ref.}}\\
 & & & {($h\cdot\mathrm{MHz}$)}  &\\[3pt]
\hline\\ [-5pt] 
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
\hline\hline\\
 [-6pt]{\multirow{2}{*}{State label}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$}&{\multirow{2}{*}{Ref.}}\\
 & & & {($h\cdot\mathrm{MHz}$)}  &\\[3pt]
\hline\\ [-5pt] 
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot
$6s9p\,^3P_2$& 46184.15& 46159.155515&749316&\cite{SMartin1978Atomic}\\
$6s10p\,^3P_2$& 47471.10& 47476.475100&-161141&\cite{SMartin1978Atomic}\\
$6s11p\,^3P_2$& 48233.7(5)& 48251.376961&-529942&\cite{SBiRu1991The}\\
$6s12p\,^3P_2$& 48745.6(5)& 48741.398200&125967&\cite{SAli1999Two}\\
$4f^{13}6s5d^2\,^3P_2$& 48965.15& 48961.554736&112280&\cite{SWyart1979Extended}\\
$6s13p\,^3P_2$& 49136.4(5)& 49138.766072&-70933&\cite{SAli1999Two}\\
$6s14p\,^3P_2$& 49370.5(5)& 49372.087230&-47584&\cite{SAli1999Two}\\
$6s15p\,^3P_2$& 49553.0(5)& 49553.219876&-6592&\cite{SAli1999Two}\\
$6s16p\,^3P_2$& 49692.7(5)& 49690.324708&71209&\cite{SAli1999Two}\\
$4f^{13}6s5d^2\,^1D_2$& 49751.89& 49737.646161&427319&\cite{SWyart1979Extended}\\
$6s17p\,^3P_2$& 49805.6(5)& 49805.731817&-3952&\cite{SAli1999Two}\\
$6s18p\,^3P_2$& 49891.51(10)& 49891.644895&-4044&\cite{SAymar1984three}\\
$6s19p\,^3P_2$& 49961.83(10)& 49961.875954&-1378&\cite{SAymar1984three}\\
$6s20p\,^3P_2$& 50019.65(10)& 50019.606364&1308&\cite{SAymar1984three}\\
$6s21p\,^3P_2$& 50067.61(10)& 50067.578929&931&\cite{SAymar1984three}\\
$6s22p\,^3P_2$& 50107.90(10)& 50107.858387&1248&\cite{SAymar1984three}\\
$6s23p\,^3P_2$& 50142.00(10)& 50141.999179&25&\cite{SAymar1984three}\\
$6s24p\,^3P_2$& 50171.19(10)& 50171.184915&152&\cite{SAymar1984three}\\
$6s25p\,^3P_2$& 50196.37(10)& 50196.328275&1251&\cite{SAymar1984three}\\
$6s26p\,^3P_2$& 50218.17(10)& 50218.141668&849&\cite{SAymar1984three}\\
$6s27p\,^3P_2$& 50237.20(10)& 50237.187508&374&\cite{SAymar1984three}\\
$6s28p\,^3P_2$& 50253.96(10)& 50253.914481&1365&\cite{SAymar1984three}\\
$6s29p\,^3P_2$& 50268.74(10)& 50268.683999&1679&\cite{SAymar1984three}\\
$6s30p\,^3P_2$& 50281.83(10)& 50281.789781&1206&\cite{SAymar1984three}\\

\hline\hline
\end{longtable*}
\begin{longtable*}{@{\extracolsep{\fill}}ccS[table-format=6.4]S[table-format=5.6]S[table-format=5.6]S[table-format=1.2]c}
\caption{\label{tab:174Spec_Microwave_3p0} Spectroscopic data of the  $n\,^{3}P_0$ Rydberg series obtained by microwave spectroscopy in an atomic beam setup as described in App.~\ref{sec:atomicbeam} of the main text and from Ref.~\cite{SLehec2017PhD}. }\\

\hline\hline\\\multirow{2}{*}{$f$} & \multirow{2}{*}{$i$}& {\multirow{2}{*}{$\Delta E_{f\leftarrow i}^\mathrm{exp}$ ($h\cdot\mathrm{MHz}$)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} &  {$E_\mathrm{exp.}-E_\mathrm{th.}$ }  &\multirow{2}{*}{Ref.}\\ 
    & & & & & {($h\cdot\mathrm{MHz}$)} & \\\hline \\ 
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
\hline\hline\\\multirow{2}{*}{$f$} & \multirow{2}{*}{$i$}& {\multirow{2}{*}{$\Delta E_{f\leftarrow i}^\mathrm{exp}$ ($h\cdot\mathrm{MHz}$)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} &  {$E_\mathrm{exp.}-E_\mathrm{th.}$ }  &\multirow{2}{*}{Ref.}\\ 
    & & & & & {($h\cdot\mathrm{MHz}$)} & \\\hline \\ 
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot
$6s31p\,^3\mathrm{P}_0$& $6s30d\,^3\mathrm{D}_2$& -218431.0(10)& 50288.019600& 50288.019606&-0.18&This work\\
$6s32p\,^3\mathrm{P}_0$& $6s31d\,^3\mathrm{D}_2$& -202698.6(10)& 50298.819704& 50298.819689&0.43&This work\\
$6s34p\,^3\mathrm{P}_0$& $6s33d\,^3\mathrm{D}_2$& -174533.8(10)& 50317.337535& 50317.337507&0.83&This work\\
$6s35p\,^3\mathrm{P}_0$& $6s34d\,^3\mathrm{D}_2$& -161992.9(10)& 50325.306952& 50325.307034&-2.48&This work\\
$6s36p\,^3\mathrm{P}_0$& $6s35d\,^3\mathrm{D}_2$& -150399.2(10)& 50332.553339& 50332.553286&1.56&This work\\
$6s50p\,^3\mathrm{P}_0$& $6s47d\,^3\mathrm{D}_2$& 83958.5(10)& 50389.830942& 50389.830943&-0.01&This work\\
\hline\hline
\end{longtable*}

\begin{longtable*}{@{\extracolsep{\fill}}c  S[table-format=5.6]S[table-format=5.6]S[table-format=2.2]c}
\caption{\label{tab:174YbSpec_3P0} Laser spectroscopic data of the $6snp\,^3P_0$ Rydberg series included in the determination of the MQDT model. The state energies and the respective uncertainties are taken from Ref.~\cite{SAymar1984three}.}\\

\hline\hline\\
 [-6pt]{\multirow{2}{*}{State label}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$}&{\multirow{2}{*}{Ref.}}\\
 & & & {($h\cdot\mathrm{MHz}$)}  &\\[3pt]
\hline\\ [-5pt] 
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
\hline\hline\\
 [-6pt]{\multirow{2}{*}{State label}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$}&{\multirow{2}{*}{Ref.}}\\
 & & & {($h\cdot\mathrm{MHz}$)}  &\\[3pt]
\hline\\ [-5pt] 
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot
$6s19p\,^3P_0$& 49950.00(10)& 49949.916956&2490&\cite{SAymar1984three}\\
$6s20p\,^3P_0$& 50008.89(10)& 50008.797212&2782&\cite{SAymar1984three}\\
$6s21p\,^3P_0$& 50057.80(10)& 50057.639704&4806&\cite{SAymar1984three}\\
$6s22p\,^3P_0$& 50098.66(10)& 50098.610920&1471&\cite{SAymar1984three}\\
$6s23p\,^3P_0$& 50133.38(10)& 50133.325703&1628&\cite{SAymar1984three}\\
$6s24p\,^3P_0$& 50163.01(10)& 50163.007489&75&\cite{SAymar1984three}\\
$6s25p\,^3P_0$& 50188.69(10)& 50188.596367&2807&\cite{SAymar1984three}\\
$6s26p\,^3P_0$& 50210.87(10)& 50210.823496&1394&\cite{SAymar1984three}\\
$6s27p\,^3P_0$& 50230.30(10)& 50230.263498&1094&\cite{SAymar1984three}\\
$6s28p\,^3P_0$& 50247.59(10)& 50247.372132&6532&\cite{SAymar1984three}\\
$6s29p\,^3P_0$& 50262.63(10)& 50262.514002&3478&\cite{SAymar1984three}\\
$6s30p\,^3P_0$& 50276.24(10)& 50275.983317&7695&\cite{SAymar1984three}\\
\hline\hline
\end{longtable*}
\begin{longtable*}{@{\extracolsep{\fill}}S[table-format=3.7]  S[table-format=5.6]S[table-format=5.6]S[table-format=2.2]}
\caption{\label{tab:171Spec_S_F12} Laser spectroscopic data of the $\ket{\nu,L=0,F=1/2}$ Rydberg series obtained from laser spectroscopy in an atomic beam setup as described in App.~\ref{sec:atomicbeam} of the main text.}\\

\hline\hline\\
 [-6pt]{\multirow{2}{*}{$\nu_{F_c=1}$}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$}  \\ 
&&& {($h\cdot\mathrm{MHz}$)}\\[3pt]
\hline\\ [-5pt] 
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
\hline\hline \\
 [-6pt]{\multirow{2}{*}{$\nu_{F_c=1}$}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$}  \\ 
&&& {($h\cdot\mathrm{MHz}$)}\\[3pt]
\hline\\ [-5pt] 
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot
26.7220724& 50289.53900(10)& 50289.539148&-4.31\\
27.5326737& 50298.45485(10)& 50298.454960&-3.24\\
27.7206406& 50300.41147(10)& 50300.411503&-0.92\\
28.5284580& 50308.38457(10)& 50308.384445&3.70\\
28.7192557& 50310.17000(10)& 50310.170033&-0.98\\
29.5240542& 50317.32469(10)& 50317.324673&0.50\\
29.7179082& 50318.96181(10)& 50318.961749&1.92\\
30.5194120& 50325.40248(10)& 50325.402483&-0.13\\
30.7165912& 50326.91028(10)& 50326.910209&2.17\\
31.5144948& 50332.72504(10)& 50332.725133&-2.75\\
31.7152997& 50334.11994(10)& 50334.119864&2.14\\
32.5092738& 50339.38370(10)& 50339.383773&-2.06\\
32.7140304& 50340.67943(10)& 50340.679492&-1.96\\
33.5037254& 50345.45621(10)& 50345.456242&-1.01\\
33.7127811& 50346.66491(10)& 50346.664934&-0.57\\
34.4978290& 50351.00928(10)& 50351.009319&-1.17\\
34.7115502& 50352.14120(10)& 50352.141286&-2.70\\
35.4915662& 50356.10060(10)& 50356.100551&1.34\\
35.7103372& 50357.16462(10)& 50357.164684&-1.77\\
36.4849199& 50360.77973(10)& 50360.779737&-0.14\\
36.7091415& 50361.78367(10)& 50361.783731&-1.92\\
37.4778739& 50365.09020(10)& 50365.090148&1.48\\
37.7079633& 50366.04069(10)& 50366.040686&0.17\\
38.4704128& 50369.06963(10)& 50369.069523&3.22\\
38.7068027& 50369.97230(10)& 50369.972430&-3.93\\
39.4625220& 50372.75098(10)& 50372.750899&2.47\\
39.7056598& 50373.61119(10)& 50373.611261&-2.16\\
40.4541871& 50376.16330(10)& 50376.163291&0.23\\
40.7045350& 50376.98557(10)& 50376.985570&0.10\\
41.4453946& 50379.33238(10)& 50379.332272&3.36\\
41.7034283& 50380.12043(10)& 50380.120387&1.37\\
42.4361310& 50382.28051(10)& 50382.280447&1.89\\
42.7023397& 50383.03780(10)& 50383.037848&-1.43\\
43.4263837& 50385.02795(10)& 50385.027858&2.87\\
43.7012692& 50385.75762(10)& 50385.757594&0.76\\
44.4161402& 50387.59229(10)& 50387.592326&-1.12\\
44.7002163& 50388.29713(10)& 50388.297090&1.27\\
45.4053885& 50389.98973(10)& 50389.989735&-0.05\\
45.6991806& 50390.67204(10)& 50390.671919&3.48\\
46.3941172& 50392.23427(10)& 50392.234288&-0.45\\
46.6981613& 50392.89597(10)& 50392.896013&-1.18\\
47.3823150& 50394.33876(10)& 50394.338707&1.67\\
47.6971574& 50394.98185(10)& 50394.981861&-0.32\\
48.3699711& 50396.31442(10)& 50396.314419&-0.09\\
48.6961678& 50396.94068(10)& 50396.940685&-0.28\\
49.3570751& 50398.17166(10)& 50398.171710&-1.60\\
49.6951908& 50398.78248(10)& 50398.782589&-3.29\\
50.3436170& 50399.91975(10)& 50399.919862&-3.25\\
50.6942249& 50400.51661(10)& 50400.516695&-2.46\\
51.3295870& 50401.56726(10)& 50401.567261&-0.13\\
51.6932679& 50402.15123(10)& 50402.151248&-0.53\\
52.6923175& 50403.69368(10)& 50403.693722&-1.35\\
53.6913712& 50405.15097(10)& 50405.150902&1.89\\
57.2329053& 50409.71613(10)& 50409.716214&-2.40\\
58.2146355& 50410.83648(10)& 50410.836615&-4.10\\
58.6865772& 50411.35526(10)& 50411.355318&-1.61\\
59.1957325& 50411.90092(10)& 50411.901068&-4.57\\
59.6855734& 50412.41294(10)& 50412.412988&-1.35\\
60.1761918& 50412.91307(10)& 50412.913240&-5.14\\
60.6845399& 50413.41874(10)& 50413.418825&-2.49\\
61.1560098& 50413.87637(10)& 50413.876507&-4.06\\
61.6834680& 50414.37606(10)& 50414.376154&-2.80\\
62.1351847& 50414.79379(10)& 50414.793977&-5.52\\
62.6823469& 50415.28801(10)& 50415.288036&-0.84\\
63.1137165& 50415.66830(10)& 50415.668516&-6.33\\
63.6811634& 50416.15722(10)& 50416.157293&-2.29\\
64.0916080& 50416.50264(10)& 50416.502771&-4.08\\
64.6799011& 50416.98654(10)& 50416.986526&0.41\\
65.0688651& 50417.29909(10)& 50417.299192&-2.98\\
65.6785389& 50417.77803(10)& 50417.778142&-3.33\\
66.0454983& 50418.05989(10)& 50418.060047&-4.73\\
66.6770495& 50418.53422(10)& 50418.534362&-4.24\\
67.0215248& 50418.78735(10)& 50418.787441&-2.87\\
67.6753964& 50419.25730(10)& 50419.257241&1.69\\
67.9969702& 50419.48346(10)& 50419.483333&3.84\\
68.6735309& 50419.94865(10)& 50419.948679&-1.01\\
68.9718735& 50420.14951(10)& 50420.149546&-0.93\\
69.6713850& 50420.61050(10)& 50420.610432&2.16\\
69.9462919& 50420.78774(10)& 50420.787786&-1.28\\
70.6688628& 50421.24415(10)& 50421.244117&1.06\\
70.9203113& 50421.39965(10)& 50421.399654&-0.13\\
71.6658252& 50421.85110(10)& 50421.851219&-3.51\\
71.8940606& 50421.98672(10)& 50421.986663&1.59\\
72.6620666& 50422.43296(10)& 50422.433092&-3.92\\
72.8677352& 50422.55030(10)& 50422.550254&1.35\\
73.6572779& 50422.99090(10)& 50422.990949&-1.57\\
73.8416340& 50423.09179(10)& 50423.091820&-0.80\\
74.6509956& 50423.52584(10)& 50423.525857&-0.39\\
74.8162104& 50423.61277(10)& 50423.612730&1.12\\
75.6425488& 50424.03867(10)& 50424.038725&-1.80\\
75.7921252& 50424.11433(10)& 50424.114350&-0.55\\
76.6310624& 50424.53034(10)& 50424.530333&0.19\\
76.7702433& 50424.59807(10)& 50424.598029&1.30\\
77.6156324& 50425.00137(10)& 50425.001426&-1.74\\
77.7514588& 50425.06504(10)& 50425.065015&0.81\\
78.5957089& 50425.45278(10)& 50425.452897&-3.49\\
78.7363113& 50425.51638(10)& 50425.516286&2.75\\
79.7246907& 50425.95251(10)& 50425.952463&1.38\\
80.7159718& 50426.37393(10)& 50426.373926&0.04\\
81.5121724& 50426.70120(10)& 50426.701371&-5.01\\
81.7093933& 50426.78111(10)& 50426.781004&3.15\\
82.4786560& 50427.08606(10)& 50427.086174&-3.52\\
82.7043100& 50427.17417(10)& 50427.174081&2.70\\
83.4432057& 50427.45682(10)& 50427.456954&-4.02\\
83.7002516& 50427.55368(10)& 50427.553608&2.08\\
84.4061347& 50427.81445(10)& 50427.814504&-1.70\\
84.6968943& 50427.92022(10)& 50427.920078&4.38\\
85.3676540& 50428.15950(10)& 50428.159526&-0.90\\
85.6940150& 50428.27404(10)& 50428.274003&1.08\\
86.3279084& 50428.49254(10)& 50428.492653&-3.28\\
86.6914564& 50428.61583(10)& 50428.615894&-1.85\\
87.2870014& 50428.81450(10)& 50428.814463&1.21\\
87.6891013& 50428.94627(10)& 50428.946250&0.61\\
88.2450112& 50429.12551(10)& 50429.125491&0.62\\
88.6868554& 50429.26548(10)& 50429.265556&-2.12\\
89.2020033& 50429.42633(10)& 50429.426237&2.86\\
89.6846347& 50429.57430(10)& 50429.574271&0.82\\
90.1580391& 50429.71711(10)& 50429.717171&-1.92\\
90.6823533& 50429.87268(10)& 50429.872834&-4.58\\
91.1131858& 50429.99869(10)& 50429.998737&-1.36\\
91.6799114& 50430.16168(10)& 50430.161658&0.61\\
92.0675274& 50430.27135(10)& 50430.271360&-0.27\\
92.6771762& 50430.44120(10)& 50430.441124&2.23\\
93.0211828& 50430.53548(10)& 50430.535447&0.99\\
93.6739504& 50430.71157(10)& 50430.711581&-0.37\\
93.9743364& 50430.79146(10)& 50430.791403&1.73\\
94.6699119& 50430.97336(10)& 50430.973330&0.88\\
94.9272985& 50431.03965(10)& 50431.039638&0.43\\
95.6644905& 50431.22662(10)& 50431.226600&0.54\\
95.8806278& 50431.28049(10)& 50431.280600&-3.43\\
96.6566113& 50431.47153(10)& 50431.471495&1.17\\
96.8353882& 50431.51490(10)& 50431.514826&2.15\\
97.6442331& 50431.70795(10)& 50431.707903&1.44\\
97.7936103& 50431.74309(10)& 50431.743037&1.44\\
98.6240468& 50431.93551(10)& 50431.935459&1.49\\
98.7585921& 50431.96623(10)& 50431.966178&1.44\\
99.7332930& 50432.18508(10)& 50432.185023&1.73\\
100.7171565& 50432.39953(10)& 50432.399514&0.38\\
101.7070461& 50432.60914(10)& 50432.609066&2.25\\
102.7002912& 50432.81337(10)& 50432.813269&3.02\\
103.6953574& 50433.01196(10)& 50433.011989&-0.78\\
104.3373101& 50433.13710(10)& 50433.137185&-2.66\\
104.6914198& 50433.20537(10)& 50433.205261&3.27\\
105.2778162& 50433.31652(10)& 50433.316487&1.11\\
105.6880045& 50433.39324(10)& 50433.393192&1.36\\
106.2169270& 50433.49080(10)& 50433.490791&0.20\\
106.6847955& 50433.57610(10)& 50433.575917&5.38\\
107.1548531& 50433.66034(10)& 50433.660321&0.51\\
107.6815278& 50433.75358(10)& 50433.753582&-0.16\\
108.0917971& 50433.82537(10)& 50433.825287&2.56\\
108.6779035& 50433.92630(10)& 50433.926319&-0.61\\
109.0280168& 50433.98591(10)& 50433.985896&0.54\\
109.6734788& 50434.09432(10)& 50434.094237&2.54\\
109.9639279& 50434.14236(10)& 50434.142368&-0.20\\
110.6674308& 50434.25745(10)& 50434.257381&2.01\\
110.9003321& 50434.29494(10)& 50434.294976&-1.15\\
111.6579706& 50434.41569(10)& 50434.415650&1.23\\
111.8390004& 50434.44420(10)& 50434.444121&2.38\\
112.6409700& 50434.56869(10)& 50434.568604&2.68\\
112.7840452& 50434.59068(10)& 50434.590534&4.35\\
113.7427345& 50434.73545(10)& 50434.735347&2.96\\
114.7184448& 50434.87913(10)& 50434.879019&3.38\\
115.7053719& 50435.02073(10)& 50435.020661&1.97\\
116.6975533& 50435.15951(10)& 50435.159450&1.88\\
117.3551120& 50435.24950(10)& 50435.249498&0.01\\
117.6920947& 50435.29512(10)& 50435.295061&1.75\\
118.2801861& 50435.37373(10)& 50435.373646&2.43\\
118.6876876& 50435.42747(10)& 50435.427416&1.56\\
119.2035517& 50435.49470(10)& 50435.494694&0.10\\
119.6836189& 50435.55653(10)& 50435.556524&0.28\\
120.1256365& 50435.61285(10)& 50435.612800&1.59\\
\hline\hline
\end{longtable*}

\begin{longtable*}{@{\extracolsep{\fill}}S[table-format=3.7]  S[table-format=1.3] S[table-format=1.3]}
	\caption{\label{tab:171Spec_S_F12_gfactors} Predicted $g_\mathrm{th}$ and experimental $g_\mathrm{exp}$ factors of $\ket{\nu,L=0,F=1/2}$ Rydberg states obtained from laser spectroscopy in an atomic beam setup as described in App.~\ref{sec:atomicbeam} of the main text.}\\
	
	\hline\hline\\
	[-6pt]{$\nu_{F_c=1}$} & {$g_\mathrm{exp}$}   & {$g_\mathrm{th}$}    \\[3pt]
	\hline\\ [-5pt] 
	\endfirsthead
	
	{{\tablename\ \thetable{} (\textit{continued})}} \\
	\hline\hline \\
	[-6pt]{$\nu_{F_c=1}$} & {$g_\mathrm{exp}$}  & {$g_\mathrm{th}$}   \\[3pt]
	\hline\\ [-5pt] 
	\endhead
	
	\hline
	\endfoot
	
	\hline
	\endlastfoot
	30.5194120& 2.70(16)&2.63\\
	30.7165912& 0.03(2)&0.04\\
	35.7103372& 0.06(2)&0.07\\
	40.4541871& 2.54(14)&2.54\\
	40.7045350& 0.13(2)&0.13\\
	50.3436170& 2.44(13)&2.42\\
	50.6942249& 0.25(5)&0.25\\
	60.1761918& 2.42(13)&2.29\\
	60.6845399& 0.38(4)&0.38\\
	69.9462919& 2.21(12)&2.15\\
	70.6688628& 0.54(3)&0.53\\
	70.9203113& 2.13(12)&2.13\\
	71.6658252& 0.57(4)&0.57\\
	71.8940606& 2.15(12)&2.10\\
	72.6620666& 0.57(4)&0.61\\
	72.8677352& 2.07(11)&2.05\\
	73.6572779& 0.66(4)&0.67\\
	73.8416340& 2.01(11)&1.99\\
	74.6509956& 0.78(4)&0.76\\
	74.8162104& 1.95(11)&1.91\\
	75.6425488& 0.89(5)&0.88\\
	75.7921252& 1.98(10)&1.78\\
	76.6310624& 1.09(6)&1.04\\
	76.7702433& 1.63(9)&1.62\\
	77.7514588& 1.46(8)&1.42\\
	78.7363113& 1.34(7)&1.22\\
	79.7246907& 1.05(6)&1.04\\
	80.7159718& 0.90(5)&0.91\\
	81.7093933& 0.82(5)&0.81\\
	82.7043100& 0.75(4)&0.75\\
	83.7002516& 0.71(4)&0.71\\
	84.6968943& 0.74(4)&0.67\\
	85.3676540& 2.19(18)&2.01\\
	85.6940150& 0.71(4)&0.65\\
	86.6914564& 0.54(4)&0.64\\
	87.6891013& 0.66(4)&0.63\\
	88.2450112& 2.04(12)&2.04\\
	88.6868554& 0.64(4)&0.63\\
	89.2020033& 2.02(14)&2.05\\
	89.6846347& 0.66(4)&0.62\\
	90.1580391& 2.03(14)&2.05\\
	90.6823533& 0.65(3)&0.63\\
	91.6799114& 0.66(4)&0.63\\
	92.0675274& 1.87(12)&2.04\\
	92.6771762& 0.65(4)&0.64\\
	93.0211828& 2.03(11)&2.03\\
	93.6739504& 0.69(5)&0.65\\
	93.9743364& 2.07(11)&2.01\\
	94.6699119& 0.65(5)&0.68\\
	94.9272985& 1.97(11)&1.99\\
	95.6644905& 0.76(4)&0.73\\
	95.8806278& 1.96(11)&1.94\\
	96.6566113& 0.79(5)&0.81\\
	96.8353882& 1.90(10)&1.86\\
	97.6442331& 0.96(6)&0.96\\
	97.7936103& 1.71(10)&1.70\\
	98.6240468& 1.40(10)&1.21\\
	98.7585921& 1.49(18)&1.45\\
	99.7332930& 1.17(6)&1.16\\
	100.7171565& 0.98(5)&0.95\\
	101.7070461& 0.84(5)&0.82\\
	102.7002912& 0.74(4)&0.75\\
	103.6953574& 0.72(4)&0.71\\
	104.6914198& 0.66(3)&0.69\\
	106.6847955& 0.76(4)&0.67\\
	107.6815278& 0.67(3)&0.67\\
	108.6779035& 0.67(3)&0.68\\
	109.6734788& 0.70(4)&0.70\\
	110.6674308& 0.79(5)&0.74\\
	\hline\hline
\end{longtable*}

\begin{longtable*}{@{\extracolsep{\fill}}S[table-format=3.7]  S[table-format=1.3] S[table-format=1.3]}
	\caption{\label{tab:171Spec_S_F12_pol} Predicted $\alpha_{0,\mathrm{th}}$ and experimental $\alpha_{0,\mathrm{exp}}$ static dipole polarizabilities of $\ket{\nu,L=0,F=1/2}$ Rydberg states obtained from laser spectroscopy in an atomic beam setup as described in App.~\ref{sec:atomicbeam} of the main text.}\\
	
	\hline\hline\\
	[-6pt]{$\nu_{F_c=1}$} & {$\alpha_{0,\mathrm{exp}}$ $\left(\mathrm{MHz}/(\mathrm{V}/\mathrm{cm})^2\right)$}   & {$\alpha_{0,\mathrm{th}}$ $\left(\mathrm{MHz}/(\mathrm{V}/\mathrm{cm})^2\right)$}     \\[3pt]
	\hline\\ [-5pt] 
	\endfirsthead
	
	{{\tablename\ \thetable{} (\textit{continued})}} \\
	\hline\hline \\
	[-6pt]{$\nu_{F_c=1}$} & {$\alpha_{0,\mathrm{exp}}$ $\left(\mathrm{MHz}/(\mathrm{V}/\mathrm{cm})^2\right)$}   & {$\alpha_{0,\mathrm{th}}$ $\left(\mathrm{MHz}/(\mathrm{V}/\mathrm{cm})^2\right)$}   \\[3pt]
	\hline\\ [-5pt] 
	\endhead
	
	\hline
	\endfoot
	
	\hline
	\endlastfoot
27.5326737& 18.1(14)&16.8\\
28.5284580& 37.1(9)&37.1\\
29.5240542& 161.5(11)&167.9\\
30.5194120& -128.2(11)&-135.1\\
31.5144948& 25.6(14)&-63.5\\
31.7152997& -63.4(11)&31.8\\
32.5092738& -49.1(9)&-48.0\\
32.7140304& 43.6(19)&42.4\\
33.5037254& -40.9(9)&-42.0\\
33.7127811& 58.5(12)&60.7\\
34.4978290& -38.9(10)&-39.3\\
34.7115502& -45.7(12)&-47.2\\
35.4915662& -37.6(8)&-37.9\\
35.7103372& 116.6(16)&119.5\\
36.7091415& -274(7)&-288.2\\
37.7079633& 3.2(9)&3.4\\
38.7068027& 44.0(16)&44.9\\
39.7056598& 71.0(9)&72.4\\
40.7045350& 97.1(17)&98.1\\
41.7034283& 122.5(15)&125.1\\
42.7023397& 155(2)&155.0\\
43.7012692& 186.8(11)&188.8\\
44.7002163& 225.8(13)&227.4\\
58.2146355& -989.6(14)&-1034.95\\
59.1957325& -1142(5)&-1336.64\\
60.1761918& -1683(4)&-1771.13\\
61.1560098& -2310(5)&-2460.77\\
62.1351847& -3476(5)&-3744.12\\
63.1137165& -7155(4)&-7061.66\\
65.0688651& 1911(20)&1796.33\\
66.0454983& 11526(28)&12066.91\\
67.0215248& 5747(4)&6094.47\\
67.9969702& 4481(5)&4616.27\\
68.6735309& -6104(410)&-5281.4\\
68.9718735& 3832(3)&4015.77\\
69.6713850& -3192(88)&-2967.8\\
69.9462919& 3286(3)&3802.89\\
70.6688628& -2174(32)&-2072.1\\
70.9203113& 3662(4)&3842.52\\
71.6658252& -2016(30)&-1718.3\\
71.8940606& 3880(3)&4101.32\\
72.6620666& -1762(26)&-1711.0\\
	\hline\hline
\end{longtable*}

\begin{longtable*}{@{\extracolsep{\fill}}S[table-format=3.7]  S[table-format=1.4] S[table-format=1.1]}
	\caption{\label{tab:171Spec_S_F12_stark} Predicted $\Delta E_{\mathrm{Stark},\mathrm{th}}$ and experimental $\Delta E_{\mathrm{Stark},\mathrm{exp}}$ Stark shifts of $\ket{\nu,L=0,F=1/2}$ Rydberg states obtained from laser spectroscopy in an atomic beam setup as described in App.~\ref{sec:atomicbeam} of the main text at static electric fields of \SI{23.8}{mV\per cm} ($^a$) or \SI{41.6}{mV\per cm} ($^b$).}\\
	
	\hline\hline\\
	[-6pt]{$\nu_{F_c=1}$} & {$\Delta E_{\mathrm{Stark},\mathrm{exp}}$ $\left(\mathrm{MHz}\right)$}   & {$\Delta E_{\mathrm{Stark},\mathrm{th}}$ $\left(\mathrm{MHz}\right)$}     \\[3pt]
	\hline\\ [-5pt] 
	\endfirsthead
	
	{{\tablename\ \thetable{} (\textit{continued})}} \\
	\hline\hline \\
	[-6pt]{$\nu_{F_c=1}$} & {$\Delta E_{\mathrm{Stark},\mathrm{exp}}$ $\left(\mathrm{MHz}\right)$}   & {$\Delta E_{\mathrm{Stark},\mathrm{th}}$ $\left(\mathrm{MHz}\right)$}   \\[3pt]
	\hline\\ [-5pt] 
	\endhead
	
	\hline
	\endfoot
	
	\hline
	\endlastfoot
64.0916080& 12.9(6)$^a$&11.8$^a$\\
65.6785389& -4.7(6)$^b$&-4.8$^b$\\
66.6770495& -5.0(6)$^b$&-5.3$^b$\\
67.6753964& 17.3(6)$^b$&18.3$^b$\\
	\hline\hline
\end{longtable*}
\begin{longtable*}{@{\extracolsep{\fill}}S[table-format=2.7] S[table-format=2.7] S[table-format=7.4] S[table-format=5.6]S[table-format=5.6]S[table-format=2.2]}
\caption{\label{tab:171Spec_S_F32} Spectroscopic data of the  $\ket{\nu,L=0,F=3/2}$ Rydberg series obtained from microwave spectroscopy in an atomic beam setup as described in App.~\ref{sec:atomicbeam} of the main text between $f=\ket{\nu,L=0,F=3/2}$ and $i=\ket{\nu',L=0,F=1/2}$ (a) or $^\mathrm{b}$ $i=\ket{\nu',L=2,F=5/2}$ (b) states. }\\

\hline\hline\\
[-6pt]{\multirow{2}{*}{$\nu_{F_c=1}^f$} }& {\multirow{2}{*}{$\nu_{F_c=1}^i$}}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$}\\ 
&&&&& {($h\cdot\mathrm{MHz}$)}\\[3pt]
\hline\\ [-5pt]
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
 \hline\hline\\
[-6pt]{\multirow{2}{*}{$\nu_{F_c=1}^f$} }& {\multirow{2}{*}{$\nu_{F_c=1}^i$}}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$} \\ 
&&&&& {($h\cdot\mathrm{MHz}$)}\\[3pt]
\hline\\ [-5pt]
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot
42.5615357 & 41.7034283$^\mathrm{a}$ & 75510.49(10) & 50382.639145 &50382.639012 & 4.01\\
43.5614817 & 42.2815828$^\mathrm{b}$ & 106550.02(10)&50385.388283 & 50385.388228& 1.66 \\
44.5614339 & 43.2815256$^\mathrm{b}$ & 99434.19(10)& 50387.954467& 50387.954469 & -0.06\\

\hline\hline
\end{longtable*}
\begin{longtable*}{@{\extracolsep{\fill}}S[table-format=2.7] S[table-format=2.7] S[table-format=7.4] S[table-format=5.6]S[table-format=5.6]S[table-format=2.2]}
\caption{\label{tab:171Spec_P_F12} Spectroscopic data of the  $\ket{\nu,L=1,F=1/2}$ Rydberg series obtained from microwave spectroscopy in an atomic beam setup as described in App.~\ref{sec:atomicbeam} of the main text between $i=\ket{\nu,L=0,F=1/2}$ and $f=\ket{\nu',L=1,F=1/2}$. }\\

\hline\hline\\
[-6pt]{\multirow{2}{*}{$\nu_{F_c=1}^f$} }& {\multirow{2}{*}{$\nu_{F_c=1}^i$}}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$}\\ 
&&&&& {($h\cdot\mathrm{MHz}$)}\\[3pt]
\hline\\ [-5pt]
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
 \hline\hline\\
[-6pt]{\multirow{2}{*}{$\nu_{F_c=1}^f$} }& {\multirow{2}{*}{$\nu_{F_c=1}^i$}}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$} \\ 
&&&&& {($h\cdot\mathrm{MHz}$)}\\[3pt]
\hline\\ [-5pt]
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot
28.0560523& 27.7206406& 101759.03(10)& 50303.805819& 50303.805600&6.57\\
29.5295597& 29.7179082& -47673.09(10)& 50317.371545& 50317.371612&-2.00\\
29.8278618& 29.7179082& 27406.71(10)& 50319.875938& 50319.876141&-6.09\\
30.5113566& 30.7165912& -47064.40(10)& 50325.340310& 50325.340265&1.34\\
31.0525836& 30.7165912& 75043.07(10)& 50329.413376& 50329.413508&-3.94\\
32.0514332& 31.7152997& 68236.65(10)& 50336.395994& 50336.396148&-4.61\\
33.0502594& 32.7140304& 62222.71(10)& 50342.755019& 50342.755172&-4.61\\
33.7359503& 34.7115502& -160206.00(10)& 50346.797389& 50346.797509&-3.57\\
34.0490475& 33.7127811& 56886.78(10)& 50348.562472& 50348.562611&-4.16\\
34.7093704& 35.7103372& -150943.26(10)& 50352.129759& 50352.129847&-2.63\\
35.0477819& 34.7115502& 52133.44(10)& 50353.880271& 50353.880388&-3.49\\
35.4386363& 35.7103372& -39707.34(10)& 50355.840189& 50355.840127&1.88\\
35.4386363& 34.7115502& 110889.87(10)& 50355.840175& 50355.840127&1.43\\
35.6815855& 34.7115502& 146435.93(10)& 50357.025863& 50357.025948&-2.54\\
37.0450237& 36.7091415& 44067.61(10)& 50363.253668& 50363.253734&-1.98\\
37.6235720& 36.7091415& 117229.07(10)& 50365.694072& 50365.694076&-0.13\\
38.0434931& 37.7079633& 40630.85(10)& 50367.395986& 50367.396026&-1.20\\
38.5941827& 37.7079633& 105037.84(10)& 50369.544372& 50369.544339&0.97\\
39.0418315& 38.7068027& 37523.91(10)& 50371.224092& 50371.224108&-0.48\\
39.5652590& 38.7068027& 94255.01(10)& 50373.116438& 50373.116377&1.84\\
40.0400117& 39.7056598& 34705.14(10)& 50374.768900& 50374.768894&0.20\\
40.3786900& 39.7056598& 68981.76(10)& 50375.912245& 50375.912310&-1.94\\
40.5374385& 39.7056598& 84758.71(10)& 50376.438508& 50376.438425&2.47\\
41.0380013& 40.7045350& 32138.58(10)& 50378.057598& 50378.057571&0.81\\
41.5113915& 40.7045350& 76440.13(10)& 50379.535339& 50379.535247&2.76\\
42.0357614& 41.7034283& 29793.00(10)& 50381.114174& 50381.114129&1.34\\
42.4877437& 41.7034283& 69195.41(10)& 50382.428497& 50382.428406&2.73\\
43.0332444& 42.7023397& 27641.05(10)& 50383.959855& 50383.959794&1.80\\
43.3347572& 42.7023397& 52272.09(10)& 50384.781458& 50384.781527&-2.08\\
44.0303924& 43.7012692& 25658.58(10)& 50386.613472& 50386.613398&2.20\\
44.3172296& 43.7012692& 47549.92(10)& 50387.343688& 50387.343751&-1.89\\
44.4491999& 43.7012692& 57485.49(10)& 50387.675103& 50387.675039&1.93\\
45.0271345& 44.7002163& 23824.08(10)& 50389.091776& 50389.091691&2.54\\
45.2984995& 44.7002163& 43202.96(10)& 50389.738186& 50389.738240&-1.63\\
45.4343248& 44.7002163& 52777.45(10)& 50390.057557& 50390.057513&1.30\\
46.2790376& 45.6991806& 39226.39(10)& 50391.980371& 50391.980418&-1.42\\
46.4219443& 45.6991806& 48671.25(10)& 50392.295418& 50392.295392&0.76\\
47.0190355& 45.6991806& 87199.79(10)& 50393.580591& 50393.580492&2.98\\
47.2593707& 46.6981613& 35615.51(10)& 50394.084019& 50394.084061&-1.28\\
47.4115889& 46.6981613& 45060.07(10)& 50394.399055& 50394.399048&0.23\\
48.0139639& 46.6981613& 81555.28(10)& 50395.616405& 50395.616299&3.16\\
48.2399810& 47.6971574& 32359.65(10)& 50396.061263& 50396.061303&-1.19\\
48.4028203& 47.6971574& 41856.84(10)& 50396.378055& 50396.378060&-0.14\\
49.0080239& 47.6971574& 76327.23(10)& 50397.527864& 50397.527764&2.99\\
49.2212676& 48.6961678& 29441.79(10)& 50397.922757& 50397.922794&-1.10\\
49.3952806& 48.6961678& 38993.03(10)& 50398.241352& 50398.241366&-0.41\\
50.0010549& 51.6932679& -84739.02(10)& 50399.324659& 50399.324557&3.05\\
50.2035481& 51.6932679& -74149.39(10)& 50399.677890& 50399.677922&-0.95\\
50.9928910& 52.6923175& -80290.56(10)& 50401.015517& 50401.015428&2.68\\
51.1870696& 52.6923175& -70713.28(10)& 50401.334981& 50401.335009&-0.82\\
51.3828638& 50.6942249& 34082.43(10)& 50401.653562& 50401.653587&-0.74\\
52.1720146& 50.6942249& 71492.88(10)& 50402.901440& 50402.901463&-0.69\\
52.3776324& 50.6942249& 80963.58(10)& 50403.217349& 50403.217378&-0.85\\
53.3728897& 51.6932679& 76266.52(10)& 50404.695225& 50404.695252&-0.82\\
54.9458182& 53.6913712& 51515.52(10)& 50406.869275& 50406.869228&1.41\\
55.1361553& 53.6913712& 59024.72(10)& 50407.119755& 50407.119753&0.07\\
57.1195117& 59.6855734& -84837.58(10)& 50409.583110& 50409.583068&1.27\\
59.8555108& 58.6865772& 36944.08(10)& 50412.587640& 50412.587655&-0.46\\
60.1024950& 58.6865772& 44478.23(10)& 50412.838952& 50412.838877&2.24\\
60.3481119& 58.6865772& 51874.16(10)& 50413.085654& 50413.085656&-0.07\\
60.8342455& 59.6855734& 34544.86(10)& 50413.565280& 50413.565306&-0.78\\
61.0983043& 59.6855734& 42215.38(10)& 50413.821141& 50413.821058&2.50\\
61.3453311& 59.6855734& 49296.06(10)& 50414.057327& 50414.057330&-0.07\\
62.0946390& 60.6845399& 40115.56(10)& 50414.756936& 50414.756846&2.69\\
62.7892437& 61.6834680& 30184.97(10)& 50415.383016& 50415.383053&-1.12\\
63.0914000& 61.6834680& 38162.58(10)& 50415.649121& 50415.649023&2.91\\
63.3401043& 61.6834680& 44637.60(10)& 50415.865104& 50415.865093&0.33\\
63.7656195& 61.6834680& 55543.54(10)& 50416.228887& 50416.228926&-1.17\\
64.0885053& 62.6823469& 36342.27(10)& 50416.500284& 50416.500185&2.97\\
64.3376227& 62.6823469& 42530.52(10)& 50416.706702& 50416.706685&0.51\\
64.7413013& 62.6823469& 52409.07(10)& 50417.036215& 50417.036257&-1.28\\
65.0858873& 63.6811634& 34642.93(10)& 50417.312856& 50417.312748&3.26\\
65.3352055& 63.6811634& 40556.15(10)& 50417.510100& 50417.510075&0.76\\
65.7163205& 63.6811634& 49467.22(10)& 50417.807341& 50417.807385&-1.30\\
66.0834894& 62.6823469& 83973.07(10)& 50418.089076& 50418.088965&3.35\\
66.3328337& 64.6799012& 38704.12(10)& 50418.277557& 50418.277525&0.95\\
66.6907037& 64.6799012& 46704.54(10)& 50418.544422& 50418.544468&-1.39\\
67.0812637& 64.6799012& 55297.41(10)& 50418.831050& 50418.830934&3.46\\
\hline\hline
\end{longtable*}

\clearpage

\begin{longtable*}{@{\extracolsep{\fill}}S[table-format=2.6]  S[table-format=5.6]S[table-format=5.6]S[table-format=2.2]c}
\caption{\label{tab:171Spec_P_F12_Laser} Laser spectroscopic data of the $\ket{\nu,L=1,F=1/2}$ Rydberg series from three-photon laser spectroscopy as presented in Ref.~\cite{SMajewski1985diploma}.}\\

\hline\hline\\
 [-6pt]{\multirow{2}{*}{$\nu_{F_c=1}$}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$} & Ref. \\ 
&&& {($h\cdot\mathrm{MHz}$)}& \\[3pt]
\hline\\ [-5pt] 
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
\hline\hline \\
 [-6pt]{\multirow{2}{*}{$\nu_{F_c=1}$}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$} & Ref.  \\ 
&&& {($h\cdot\mathrm{MHz}$)}& \\[3pt]
\hline\\ [-5pt] 
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot
9.0666242& 49110.29823& 49108.277609&60576.73& \cite{SMajewski1985diploma}\\
9.1344553& 49127.33009& 49128.030119&-20986.44& \cite{SMajewski1985diploma}\\
10.0393585& 49352.40117& 49354.435282&-60981.24& \cite{SMajewski1985diploma}\\
10.0621527& 49360.61396& 49359.362629&37513.80& \cite{SMajewski1985diploma}\\
11.0117215& 49536.19710& 49538.230163&-60949.58& \cite{SMajewski1985diploma}\\
11.0565325& 49546.66039& 49545.550934&33260.53& \cite{SMajewski1985diploma}\\
11.9663443& 49677.50027& 49676.862568&19117.72& \cite{SMajewski1985diploma}\\
12.0524108& 49688.69245& 49687.768596&27696.37& \cite{SMajewski1985diploma}\\
12.9444541& 49786.33458& 49788.301705&-58973.04& \cite{SMajewski1985diploma}\\
13.0479815& 49799.20840& 49798.653153&16646.02& \cite{SMajewski1985diploma}\\
13.8499439& 49867.12398& 49871.137302&-120316.47& \cite{SMajewski1985diploma}\\
14.0422934& 49886.95215& 49886.702515&7483.96& \cite{SMajewski1985diploma}\\
15.0344376& 49957.87625& 49957.729418&4402.05& \cite{SMajewski1985diploma}\\
15.2531917& 49969.15428& 49971.554848&-71967.27& \cite{SMajewski1985diploma}\\
16.0240220& 50015.86831& 50015.841740&796.69& \cite{SMajewski1985diploma}\\
16.1378270& 50021.32871& 50021.848249&-15575.44& \cite{SMajewski1985diploma}\\
17.0119824& 50063.99163& 50064.039526&-1435.89& \cite{SMajewski1985diploma}\\
17.1007805& 50067.87719& 50067.967169&-2697.48& \cite{SMajewski1985diploma}\\
17.9996614& 50104.48111& 50104.510414&-878.60& \cite{SMajewski1985diploma}\\
18.0850715& 50107.68446& 50107.702076&-527.98& \cite{SMajewski1985diploma}\\
18.9875943& 50138.82272& 50138.839634&-506.97& \cite{SMajewski1985diploma}\\
19.0767946& 50141.67894& 50141.679433&-14.93& \cite{SMajewski1985diploma}\\
19.9757304& 50168.19820& 50168.208050&-295.33& \cite{SMajewski1985diploma}\\
20.0716831& 50170.83410& 50170.831130&88.99& \cite{SMajewski1985diploma}\\
20.9638580& 50193.51627& 50193.522102&-174.69& \cite{SMajewski1985diploma}\\
21.0681424& 50195.99133& 50195.987901&102.76& \cite{SMajewski1985diploma}\\
23.9261592& 50251.52338& 50251.524177&-23.88& \cite{SMajewski1985diploma}\\
24.0615460& 50253.67699& 50253.675305&50.41& \cite{SMajewski1985diploma}\\
25.8976627& 50279.59884& 50279.599219&-11.34& \cite{SMajewski1985diploma}\\
26.0585739& 50281.61462& 50281.613660&28.69& \cite{SMajewski1985diploma}\\
30.8071084& 50327.59229& 50327.592671&-11.50& \cite{SMajewski1985diploma}\\
31.0525836& 50329.41365& 50329.413508&4.13& \cite{SMajewski1985diploma}\\
35.6815855& 50357.02533& 50357.025948&-18.56& \cite{SMajewski1985diploma}\\
36.0464466& 50358.76200& 50358.761974&0.77& \cite{SMajewski1985diploma}\\
36.6528631& 50361.53318& 50361.533465&-8.45& \cite{SMajewski1985diploma}\\
37.0450237& 50363.25381& 50363.253734&2.33& \cite{SMajewski1985diploma}\\
37.6235720& 50365.69382& 50365.694076&-7.70& \cite{SMajewski1985diploma}\\
38.0434931& 50367.39614& 50367.396026&3.33& \cite{SMajewski1985diploma}\\
38.5941826& 50369.54425& 50369.544339&-2.58& \cite{SMajewski1985diploma}\\
39.0418315& 50371.22389& 50371.224108&-6.61& \cite{SMajewski1985diploma}\\
39.5652590& 50373.11632& 50373.116377&-1.82& \cite{SMajewski1985diploma}\\
40.0400117& 50374.76894& 50374.768894&1.25& \cite{SMajewski1985diploma}\\
40.5374385& 50376.43759& 50376.438425&-25.12& \cite{SMajewski1985diploma}\\
41.0380013& 50378.05757& 50378.057571&-0.12& \cite{SMajewski1985diploma}\\
47.0190355& 50393.58037& 50393.580492&-3.72& \cite{SMajewski1985diploma}\\
50.2035481& 50399.67712& 50399.677922&-23.99& \cite{SMajewski1985diploma}\\
50.3886963& 50399.99671& 50399.997298&-17.74& \cite{SMajewski1985diploma}\\
54.1465564& 50405.78731& 50405.788229&-27.65& \cite{SMajewski1985diploma}\\
54.3685506& 50406.09300& 50406.093262&-7.86& \cite{SMajewski1985diploma}\\
55.9302774& 50408.13839& 50408.137538&25.59& \cite{SMajewski1985diploma}\\
56.1271901& 50408.38222& 50408.383250&-30.95& \cite{SMajewski1985diploma}\\
56.3608345& 50408.67104& 50408.671463&-12.76& \cite{SMajewski1985diploma}\\
\hline\hline
\end{longtable*}

\begin{longtable*}{@{\extracolsep{\fill}}S[table-format=3.7]  S[table-format=1.3] S[table-format=1.3]}
	\caption{\label{tab:171Spec_P_F12_gfactors} Predicted $g_\mathrm{th}$ and experimental $g_\mathrm{exp}$ factors of $\ket{\nu,L=1,F=1/2}$ Rydberg states obtained from microwave spectroscopy in an atomic beam setup as described in App.~\ref{sec:atomicbeam} of the main text.}\\
	
	\hline\hline\\
	[-6pt]{$\nu_{F_c=1}$} & {$g_\mathrm{exp}$}   & {$g_\mathrm{th}$}    \\[3pt]
	\hline\\ [-5pt] 
	\endfirsthead
	
	{{\tablename\ \thetable{} (\textit{continued})}} \\
	\hline\hline \\
	[-6pt]{$\nu_{F_c=1}$} & {$g_\mathrm{exp}$}  & {$g_\mathrm{th}$}   \\[3pt]
	\hline\\ [-5pt] 
	\endhead
	
	\hline
	\endfoot
	
	\hline
	\endlastfoot
28.0560523& 1.418(20)&1.404\\
29.8278618& 2.033(20)&1.971\\
31.0525836& 1.414(20)&1.402\\
33.7359502& 2.064(20)&2.014\\
34.7093704& 2.088(20)&2.033\\
35.0477819& 1.395(20)&1.396\\
35.4386363& -0.167(20)&-0.165\\
35.6815855& 2.112(20)&2.057\\
37.6235720& 2.100(20)&2.120\\
38.0434931& 1.387(20)&1.389\\
40.3786900& -0.326(20)&-0.325\\
41.5113915& 2.217(20)&2.245\\
42.0357614& 1.396(20)&1.374\\
42.4877437& 2.203(20)&2.232\\
45.0271345& 1.353(20)&1.352\\
46.2790376& 0.107(20)&0.103\\
46.4219443& 1.865(20)&1.855\\
	\hline\hline
\end{longtable*}
\begin{longtable*}{@{\extracolsep{\fill}}S[table-format=2.7] S[table-format=2.7] S[table-format=7.4] S[table-format=5.6]S[table-format=5.6]S[table-format=2.2]}
\caption{\label{tab:171Spec_P_F32} Spectroscopic data of the  $\ket{\nu,L=1,F=3/2}$ Rydberg series obtained from microwave spectroscopy in an atomic beam setup as described in App.~\ref{sec:atomicbeam} of the main text between $i=\ket{\nu,L=0,F=1/2}$ and $f=\ket{\nu',L=1,F=3/2}$. }\\

\hline\hline\\
[-6pt]{\multirow{2}{*}{$\nu_{F_c=1}^f$} }& {\multirow{2}{*}{$\nu_{F_c=1}^i$}}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$} \\ 
&&&&& {($h\cdot\mathrm{MHz}$)}\\[3pt]
\hline\\ [-5pt]
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
 \hline\hline\\
[-6pt]{\multirow{2}{*}{$\nu_{F_c=1}^f$} }& {\multirow{2}{*}{$\nu_{F_c=1}^i$}}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$} \\ 
&&&&& {($h\cdot\mathrm{MHz}$)}\\[3pt]
\hline\\ [-5pt]
 \endhead

\hline
 \endfoot

\hline\\
 \endlastfoot
28.0307908& 27.7206406& 94221.66(10)& 50303.554399& 50303.554209&5.69\\
28.0711961& 27.7206406& 106260.55(10)& 50303.955973& 50303.955979&-0.17\\
29.8585747& 29.7179082& 35019.09(10)& 50320.129860& 50320.129752&3.24\\
30.8406204& 30.7165912& 27991.62(10)& 50327.843909& 50327.843815&2.81\\
31.0158452& 30.7165912& 66958.10(10)& 50329.143691& 50329.143745&-1.64\\
31.0684215& 30.7165912& 78522.04(10)& 50329.529422& 50329.529507&-2.55\\
32.8005012& 33.7127811& -163250.19(10)& 50341.219493& 50341.219414&2.38\\
33.0043868& 32.7140304& 53847.84(10)& 50342.475663& 50342.475714&-1.53\\
33.0669361& 32.7140304& 65261.55(10)& 50342.856383& 50342.856479&-2.87\\
33.7782917& 34.7115502& -152958.42(10)& 50347.039143& 50347.039084&1.76\\
33.9981565& 33.7127811& 48388.47(10)& 50348.278999& 50348.279026&-0.82\\
34.0662813& 33.7127811& 59758.58(10)& 50348.658265& 50348.658357&-2.76\\
34.7547035& 35.7103372& -143820.20(10)& 50352.367358& 50352.367316&1.26\\
34.9915709& 34.7115502& 43525.38(10)& 50353.593137& 50353.593132&0.16\\
35.0656773& 34.7115502& 54867.19(10)& 50353.971459& 50353.971548&-2.68\\
35.7298574& 34.7115502& 153415.52(10)& 50357.258677& 50357.258685&-0.22\\
35.9846142& 35.7103372& 39178.15(10)& 50358.471526& 50358.471485&1.25\\
36.0651188& 35.7103372& 50504.09(10)& 50358.849319& 50358.849403&-2.51\\
36.9772711& 36.7091415& 35279.35(10)& 50362.960524& 50362.960434&2.68\\
37.0646014& 36.7091415& 46599.12(10)& 50363.338111& 50363.338186&-2.27\\
37.6772351& 36.7091415& 123844.31(10)& 50365.914733& 50365.914750&-0.51\\
37.9695264& 37.7079633& 31771.80(10)& 50367.100480& 50367.100329&4.51\\
38.0641210& 37.7079633& 43093.02(10)& 50367.478115& 50367.478183&-2.03\\
38.6500458& 37.7079633& 111416.29(10)& 50369.757134& 50369.757154&-0.59\\
38.9613647& 38.7068027& 28607.17(10)& 50370.926662& 50370.926426&7.08\\
39.0636741& 38.7068027& 39935.50(10)& 50371.304535& 50371.304596&-1.86\\
39.6227409& 38.7068027& 100345.82(10)& 50373.319606& 50373.319625&-0.58\\
39.9527712& 39.7056598& 25744.76(10)& 50374.470014& 50374.469640&11.23\\
40.0632573& 39.7056598& 37083.96(10)& 50374.848249& 50374.848301&-1.56\\
40.5956930& 39.7056598& 90497.21(10)& 50376.629923& 50376.629942&-0.57\\
40.9437311& 40.7045350& 23151.73(10)& 50377.757829& 50377.757173&19.67\\
41.0628680& 40.7045350& 34501.65(10)& 50378.136421& 50378.136465&-1.32\\
41.5692557& 40.7045350& 81748.21(10)& 50379.712397& 50379.712414&-0.51\\
42.0625036& 41.7034283& 32157.17(10)& 50381.193034& 50381.193071&-1.12\\
42.5437375& 41.7034283& 73986.21(10)& 50382.588301& 50382.588315&-0.43\\
43.0621619& 42.7023397& 30023.54(10)& 50384.039326& 50384.039354&-0.84\\
44.0618408& 43.7012692& 28077.18(10)& 50386.694147& 50386.694170&-0.67\\
44.9028225& 43.7012692& 90943.91(10)& 50388.791156& 50388.791585&-12.88\\
45.0615387& 44.7002163& 26297.88(10)& 50389.174293& 50389.174309&-0.48\\
45.4747959& 44.7002163& 55611.41(10)& 50390.152087& 50390.152092&-0.15\\
45.8913416& 44.7002163& 84351.63(10)& 50391.110758& 50391.111047&-8.66\\
46.0612539& 45.6991806& 24667.90(10)& 50391.494752& 50391.494762&-0.29\\
46.4547077& 45.6991806& 50822.88(10)& 50392.367188& 50392.367195&-0.21\\
46.8793341& 45.6991806& 78308.34(10)& 50393.284005& 50393.284213&-6.24\\
47.0609850& 45.6991806& 89848.41(10)& 50393.668940& 50393.668944&-0.13\\
47.4360959& 46.6981613& 46571.54(10)& 50394.449473& 50394.449477&-0.12\\
47.8667885& 46.6981613& 72758.62(10)& 50395.322979& 50395.323132&-4.56\\
48.0607306& 46.6981613& 84328.11(10)& 50395.708896& 50395.708893&0.08\\
48.4189147& 47.6971574& 42790.10(10)& 50396.409185& 50396.409193&-0.24\\
48.8536935& 47.6971574& 67653.05(10)& 50397.238524& 50397.238637&-3.39\\
49.0604897& 47.6971574& 79252.57(10)& 50397.625442& 50397.625434&0.26\\
49.4030928& 48.6961678& 39419.62(10)& 50398.255582& 50398.255589&-0.22\\
50.0602610& 51.6932679& -81630.86(10)& 50399.428335& 50399.428319&0.48\\
50.3885434& 48.6961678& 91626.72(10)& 50399.997023& 50399.997035&-0.37\\
50.8258135& 52.6923175& -88626.40(10)& 50400.737464& 50400.737514&-1.51\\
51.3751717& 50.6942249& 33709.67(10)& 50401.641128& 50401.641139&-0.33\\
51.8110085& 50.6942249& 54590.95(10)& 50402.337653& 50402.337682&-0.88\\
52.3628809& 50.6942249& 80288.24(10)& 50403.194822& 50403.194837&-0.45\\
52.7956141& 51.6932679& 50873.91(10)& 50403.848219& 50403.848231&-0.35\\
53.3515758& 51.6932679& 75343.99(10)& 50404.664453& 50404.664467&-0.43\\
54.7630222& 53.6913712& 44227.83(10)& 50406.626184& 50406.626166&0.54\\
55.3315646& 53.6913712& 66654.24(10)& 50407.374248& 50407.374268&-0.60\\
57.0589327& 59.6855734& -86979.65(10)& 50409.511659& 50409.511612&1.42\\
59.6706572& 58.6865772& 31248.46(10)& 50412.397655& 50412.397585&2.09\\
60.0584707& 58.6865772& 43142.10(10)& 50412.794384& 50412.794325&1.77\\
60.2931358& 58.6865772& 50225.78(10)& 50413.030670& 50413.030682&-0.36\\
60.6502661& 59.6855734& 29146.52(10)& 50413.385211& 50413.385136&2.24\\
61.0583267& 59.6855734& 41060.28(10)& 50413.782611& 50413.782551&1.80\\
61.2869307& 59.6855734& 47629.02(10)& 50414.001721& 50414.001730&-0.26\\
62.6075323& 61.6834680& 25337.93(10)& 50415.221337& 50415.221246&2.71\\
63.0580502& 61.6834680& 37287.29(10)& 50415.619924& 50415.619855&2.07\\
63.2755815& 61.6834680& 42963.77(10)& 50415.809271& 50415.809282&-0.31\\
63.5851888& 61.6834680& 50949.20(10)& 50416.075637& 50416.075542&2.82\\
64.0579165& 62.6823469& 35576.29(10)& 50416.474734& 50416.474663&2.12\\
64.2703429& 62.6823469& 40864.94(10)& 50416.651144& 50416.651151&-0.22\\
64.5621984& 62.6823469& 48052.49(10)& 50416.890895& 50416.890796&2.95\\
65.0577851& 63.6811634& 33970.77(10)& 50417.290436& 50417.290363&2.17\\
65.2653310& 63.6811634& 38904.19(10)& 50417.454997& 50417.454999&-0.08\\
65.5385699& 63.6811634& 45333.94(10)& 50417.669470& 50417.669366&3.12\\
66.0576550& 64.6799012& 32463.28(10)& 50418.069385& 50418.069306&2.37\\
66.2604940& 64.6799012& 37069.78(10)& 50418.223041& 50418.223039&0.06\\
66.5143193& 64.6799012& 42781.05(10)& 50418.413549& 50418.413438&3.32\\
67.0575256& 64.6799012& 54778.70(10)& 50418.813747& 50418.813666&2.45\\
\hline\hline
\end{longtable*}

\clearpage

\begin{longtable*}{@{\extracolsep{\fill}}S[table-format=2.6]  S[table-format=5.6]S[table-format=5.6]S[table-format=2.2]c}
\caption{\label{tab:171Spec_P_F32_Laser} Laser spectroscopic data of the $\ket{\nu,L=1,F=3/2}$ Rydberg series from three-photon laser spectroscopy as presented in Ref.~\cite{SMajewski1985diploma}.}\\

\hline\hline\\
 [-6pt]{\multirow{2}{*}{$\nu_{F_c=1}$}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$} & Ref. \\ 
&&& {($h\cdot\mathrm{MHz}$)}& \\[3pt]
\hline\\ [-5pt] 
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
\hline\hline \\
 [-6pt]{\multirow{2}{*}{$\nu_{F_c=1}$}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$} & Ref.  \\ 
&&& {($h\cdot\mathrm{MHz}$)}& \\[3pt]
\hline\\ [-5pt] 
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot
9.0661376& 49110.14299& 49108.134316&60218.56& \cite{SMajewski1985diploma}\\
9.1352231& 49127.55521& 49128.251203&-20865.36& \cite{SMajewski1985diploma}\\
10.0407478& 49352.67672& 49354.736575&-61752.79& \cite{SMajewski1985diploma}\\
10.0614184& 49360.47786& 49359.204427&38176.60& \cite{SMajewski1985diploma}\\
11.0134422& 49536.46659& 49538.512920&-61347.41& \cite{SMajewski1985diploma}\\
11.0556682& 49546.52743& 49545.410580&33482.26& \cite{SMajewski1985diploma}\\
11.9870812& 49677.72159& 49679.511771&-53668.37& \cite{SMajewski1985diploma}\\
12.0514733& 49688.56786& 49687.651058&27485.07& \cite{SMajewski1985diploma}\\
12.9471329& 49786.58068& 49788.572685&-59718.81& \cite{SMajewski1985diploma}\\
13.0470476& 49799.10960& 49798.560870&16450.60& \cite{SMajewski1985diploma}\\
13.8521562& 49867.29333& 49871.320016&-120717.09& \cite{SMajewski1985diploma}\\
14.0416050& 49886.88971& 49886.647949&7247.81& \cite{SMajewski1985diploma}\\
15.0345359& 49957.88149& 49957.735765&4368.76& \cite{SMajewski1985diploma}\\
15.2548317& 49969.25672& 49971.656256&-71936.40& \cite{SMajewski1985diploma}\\
16.0256446& 50015.96054& 50015.928279&967.29& \cite{SMajewski1985diploma}\\
16.1389292& 50021.38151& 50021.905803&-15717.85& \cite{SMajewski1985diploma}\\
17.0155343& 50064.15598& 50064.197814&-1254.26& \cite{SMajewski1985diploma}\\
17.1015684& 50067.92072& 50068.001746&-2429.06& \cite{SMajewski1985diploma}\\
18.0051010& 50104.68962& 50104.715041&-762.18& \cite{SMajewski1985diploma}\\
18.0798615& 50107.49753& 50107.508678&-334.06& \cite{SMajewski1985diploma}\\
18.9947932& 50139.05545& 50139.070306&-445.34& \cite{SMajewski1985diploma}\\
19.0713198& 50141.50401& 50141.506282&-67.99& \cite{SMajewski1985diploma}\\
19.9846352& 50168.44430& 50168.453073&-262.94& \cite{SMajewski1985diploma}\\
20.0650104& 50170.65191& 50170.649934&59.12& \cite{SMajewski1985diploma}\\
20.9744875& 50193.77012& 50193.775119&-149.97& \cite{SMajewski1985diploma}\\
21.0599893& 50195.79860& 50195.796439&64.64& \cite{SMajewski1985diploma}\\
23.9424453& 50251.78399& 50251.784876&-26.42& \cite{SMajewski1985diploma}\\
24.0476006& 50253.45640& 50253.455407&29.81& \cite{SMajewski1985diploma}\\
25.9182761& 50279.85942& 50279.859374&1.40& \cite{SMajewski1985diploma}\\
26.0395205& 50281.37762& 50281.377078&16.24& \cite{SMajewski1985diploma}\\
26.0735082& 50281.79658& 50281.798733&-64.65& \cite{SMajewski1985diploma}\\
30.8406204& 50327.84386& 50327.843815&1.40& \cite{SMajewski1985diploma}\\
31.0158452& 50329.14373& 50329.143745&-0.60& \cite{SMajewski1985diploma}\\
31.0684215& 50329.52629& 50329.529507&-96.51& \cite{SMajewski1985diploma}\\
35.7298574& 50357.25856& 50357.258685&-3.83& \cite{SMajewski1985diploma}\\
35.9846142& 50358.47157& 50358.471485&2.43& \cite{SMajewski1985diploma}\\
36.0651188& 50358.84645& 50358.849403&-88.45& \cite{SMajewski1985diploma}\\
36.7039467& 50361.76074& 50361.760678&1.87& \cite{SMajewski1985diploma}\\
36.9772711& 50362.96044& 50362.960434&0.25& \cite{SMajewski1985diploma}\\
37.0646014& 50363.33522& 50363.338186&-89.05& \cite{SMajewski1985diploma}\\
37.6772350& 50365.91441& 50365.914750&-10.32& \cite{SMajewski1985diploma}\\
37.9695264& 50367.10043& 50367.100329&3.09& \cite{SMajewski1985diploma}\\
38.0641210& 50367.47466& 50367.478183&-105.68& \cite{SMajewski1985diploma}\\
38.6500458& 50369.75683& 50369.757154&-9.59& \cite{SMajewski1985diploma}\\
38.9613647& 50370.92655& 50370.926426&3.68& \cite{SMajewski1985diploma}\\
39.0636741& 50371.30083& 50371.304596&-113.04& \cite{SMajewski1985diploma}\\
39.6227409& 50373.31926& 50373.319625&-11.05& \cite{SMajewski1985diploma}\\
39.9527712& 50374.47010& 50374.469640&13.66& \cite{SMajewski1985diploma}\\
40.0632573& 50374.84504& 50374.848301&-97.87& \cite{SMajewski1985diploma}\\
40.5956930& 50376.62952& 50376.629942&-12.67& \cite{SMajewski1985diploma}\\
40.9437311& 50377.75723& 50377.757173&1.60& \cite{SMajewski1985diploma}\\
41.0628680& 50378.13298& 50378.136465&-104.37& \cite{SMajewski1985diploma}\\
46.4547077& 50392.36696& 50392.367195&-7.17& \cite{SMajewski1985diploma}\\
46.8793341& 50393.28400& 50393.284213&-6.48& \cite{SMajewski1985diploma}\\
47.0609850& 50393.66520& 50393.668944&-112.13& \cite{SMajewski1985diploma}\\
50.3885434& 50399.99671& 50399.997035&-9.88& \cite{SMajewski1985diploma}\\
50.8258135& 50400.73719& 50400.737514&-9.86& \cite{SMajewski1985diploma}\\
51.0600437& 50401.12179& 50401.126361&-136.99& \cite{SMajewski1985diploma}\\
54.3411655& 50406.05561& 50406.055836&-6.84& \cite{SMajewski1985diploma}\\
55.7458079& 50407.90510& 50407.904986&3.32& \cite{SMajewski1985diploma}\\
56.0590985& 50408.29439& 50408.298577&-125.58& \cite{SMajewski1985diploma}\\
56.3226936& 50408.62447& 50408.624659&-5.61& \cite{SMajewski1985diploma}\\
\hline\hline
\end{longtable*}

\begin{longtable*}{@{\extracolsep{\fill}}S[table-format=3.7]  S[table-format=1.3] S[table-format=1.3]}
	\caption{\label{tab:171Spec_P_F32_gfactors} Predicted $g_\mathrm{th}$ and experimental $g_\mathrm{exp}$ factors of $\ket{\nu,L=1,F=3/2}$ Rydberg states obtained from microwave spectroscopy in an atomic beam setup as described in App.~\ref{sec:atomicbeam} of the main text.}\\
	
	\hline\hline\\
	[-6pt]{$\nu_{F_c=1}$} & {$g_\mathrm{exp}$}   & {$g_\mathrm{th}$}    \\[3pt]
	\hline\\ [-5pt] 
	\endfirsthead
	
	{{\tablename\ \thetable{} (\textit{continued})}} \\
	\hline\hline \\
	[-6pt]{$\nu_{F_c=1}$} & {$g_\mathrm{exp}$}  & {$g_\mathrm{th}$}   \\[3pt]
	\hline\\ [-5pt] 
	\endhead
	
	\hline
	\endfoot
	
	\hline
	\endlastfoot
	28.0307908& 1.047(20)&1.037\\
	28.0711961& 1.477(20)&1.461\\
	29.8585748& 0.964(20)&0.954\\
	30.8406204& 0.967(20)&0.953\\
	31.0158452& 1.125(20)&1.116\\
	31.0684215& 1.393(20)&1.380\\
	33.7782917& 0.974(20)&0.951\\
	34.7547035& 0.980(20)&0.951\\
	34.9915709& 1.196(20)&1.197\\
	35.0656773& 1.295(20)&1.296\\
	35.7298575& 0.974(20)&0.951\\
	37.6772350& 0.981(20)&0.952\\
	37.9695264& 1.239(20)&1.240\\
	38.0641210& 1.252(20)&1.249\\
	41.5692557& 0.950(20)&0.958\\
	42.0625036& 1.219(20)&1.203\\
	42.5437375& 0.952(20)&0.961\\
	45.8913416& 1.304(20)&1.308\\
	46.0612539& 1.165(20)&1.169\\
	46.4547077& 0.989(20)&0.974\\
	50.0602610& 1.157(20)&1.143\\
	52.3628809& 1.021(20)&0.996\\
	57.7095044& 1.362(20)&1.338\\
	58.0587732& 1.122(20)&1.108\\
	58.3068555& 1.031(20)&1.016\\
	58.6904017& 1.414(20)&1.339\\
	59.0586194& 1.129(20)&1.105\\
	59.2997598& 1.044(20)&1.019\\
	59.6706572& 1.353(20)&1.339\\
	60.0584708& 1.108(20)&1.101\\
	60.2931358& 1.046(20)&1.022\\
	60.6502661& 1.361(20)&1.340\\
	61.0583267& 1.119(20)&1.098\\
	61.2869307& 1.050(20)&1.025\\
	62.6075323& 1.351(20)&1.340\\
	63.0580502& 1.104(20)&1.092\\
	63.2755815& 1.057(20)&1.031\\
	\hline\hline
\end{longtable*}
\begin{longtable*}{@{\extracolsep{\fill}}c  S[table-format=4.0] S[table-format=4.0] S[table-format=4.0]}
	\caption{\label{tab:171Spec_P_1p1_majewski} Hyperfine splitting of $^{171}$Yb $P$ $F=1/2$ and $F=3/2$ Rydberg states referenced to the $6s^2\,^1S_0\rightarrow6snp\,^1P_1$ transition of $^{176}$Yb (see Tab.~\ref{tab:176Spec_P_majewski}). The data is reproduced from Tab.~3.3a or from Fig.~3.9 (marked by$^\dag$) of Ref.~\cite{SMajewski1985diploma}.}\\
	
	\hline\hline\\
	[-6pt]\multirow{2}{*}{$n$} & \multicolumn{3}{c}{$\Delta E^{(171-176)}$ $(h\cdot\mathrm{MHz})$} \\[3pt]
    \cline{2-4}\rule{0pt}{3ex} 
              & {$F=3/2$} &  {$F=1/2$} & {$F=1/2^\dag$}\\[3pt]
	\hline\\ [-5pt] 
	\endfirsthead
	
	{{\tablename\ \thetable{} (\textit{continued})}} \\
	\hline\hline \\
	[-6pt]\multirow{2}{*}{$n$} & \multicolumn{3}{c}{$\Delta E^{(171-176)}$ $(h\cdot\mathrm{MHz})$} \\[3pt]
    \cline{2-4}\rule{0pt}{3ex} 
              & {$F=3/2$} &  {$F=1/2$} & {$F=1/2^\dag$}\\[3pt]
	\hline\\ [-5pt] 
	\endhead
	
	\hline
	\endfoot
	
	\hline
	\endlastfoot
13& 4134& -2615& {\textemdash}\\
14& 4779& -3482& {\textemdash}\\
15& 4775& -3304& {\textemdash}\\
16& 4625& -2010& {\textemdash}\\
17& 4298& -3080& {\textemdash}\\
18& 3478& -1599& {\textemdash}\\
19& 2980& -91& {\textemdash}\\
20& 2824& 1241& {\textemdash}\\
21& 3851& 2546& {\textemdash}\\
22& -2236& 3368& {\textemdash}\\
23& -1425& 3819& {\textemdash}\\
24& -1401& 4061& {\textemdash}\\
25& -1568& 4210& {\textemdash}\\
28& -2245& 4368& {\textemdash}\\
30& -2727& 4378& 9833\\
35& -3814& 4278& 7655\\
40& -4615& 4092& 6624\\
41& -4749& 4046& 6486\\
42& -4870& 3995& 6349\\
43& -4986& 3928& 6235\\
44& -5086& 3873& 6154\\
45& -5202& 3802& 6063\\
51& -5731& 3154& 5697\\
55& -6004& {\textemdash}& 5526\\
60& -6258& 736& 5413\\
	\hline\hline
\end{longtable*}

\begin{longtable*}{@{\extracolsep{\fill}}c  S[table-format=4.0] S[table-format=4.0] S[table-format=4.0]}
	\caption{\label{tab:171Spec_P_3p1_majewski}  Hyperfine splitting of $^{171}$Yb $P$ $F=1/2$ and $F=3/2$ Rydberg states referenced to the $6s^2\,^1S_0\rightarrow6snp\,^3P_1$ transition of $^{176}$Yb (see Tab.~\ref{tab:176Spec_P_majewski}). The data is reproduced from Tab.~3.3b or from Fig.~3.11 (marked by$^\dag$) of Ref.~\cite{SMajewski1985diploma}.}\\
	
	\hline\hline\\
	[-6pt]\multirow{2}{*}{$n$} & \multicolumn{3}{c}{$\Delta \nu^{(171-176)}$ $(h\cdot\mathrm{MHz})$} \\[3pt]
    \cline{2-4}\rule{0pt}{3ex} 
              & {$F=3/2$} &  {$F=1/2$} &  {$F=3/2^\dag$}\\[3pt]
	\hline\\ [-5pt] 
	\endfirsthead
	
	{{\tablename\ \thetable{} (\textit{continued})}} \\
	\hline\hline \\
	[-6pt]\multirow{2}{*}{$n$} & \multicolumn{3}{c}{$\Delta \nu^{(171-176)}$ $(h\cdot\mathrm{MHz})$} \\[3pt]
    \cline{2-4}\rule{0pt}{3ex} 
              & {$F=3/2$} &  {$F=1/2$} &  {$F=3/2^\dag$}\\[3pt]
	\hline\\ [-5pt] 
	\endhead
	
	\hline
	\endfoot
	
	\hline
	\endlastfoot
13& 470& 5124& {\textemdash}\\
14& 616& 4696& {\textemdash}\\
15& 603& 4589& {\textemdash}\\
16& 616& 4351& {\textemdash}\\
17& 968& 3930& {\textemdash}\\
18& 1271& 3143& {\textemdash}\\
19& 1924& 1767& {\textemdash}\\
20& 2795& 30& {\textemdash}\\
21& 3537& -1390& {\textemdash}\\
22& 4002& -2249& {\textemdash}\\
23& 4270& -2707& {\textemdash}\\
24& 4415& -2963& {\textemdash}\\
25& 4502& -3108& {\textemdash}\\
28& 4573& -3240& {\textemdash}\\
30& 4567& -3245& {\textemdash}\\
35& 4474& -3068& {\textemdash}\\
40& 4394& -2598& {\textemdash}\\
41& 4391& -2431& {\textemdash}\\
42& 4373& -2240& {\textemdash}\\
43& 4371& -2002& {\textemdash}\\
44& 4370& -1714& {\textemdash}\\
45& 4372& -1382& {\textemdash}\\
51& 4451& {\textemdash}& {\textemdash}\\
55& 4521& 4521& -5060\\
59& 4596& 5717& -3447\\
61& 4630& 6026& -2633\\
	\hline\hline
\end{longtable*}

\begin{longtable*}{@{\extracolsep{\fill}}c  S[table-format=5.5] S[table-format=5.5]}
	\caption{\label{tab:176Spec_P_majewski}  Experimental term values of $6snp\,^{1,3}P_1$ Rydberg states of $^{176}$Yb. The data is reproduced from Tab.~3.1 of Ref.~\cite{SMajewski1985diploma}.}\\
	
	\hline\hline\\
	[-6pt]$n$ & \multicolumn{2}{c}{$\tilde{\nu}$ (cm$^{-1}$)} \\[3pt]
     \cline{2-3}\rule{0pt}{3ex} 
              & {$6snp\,^1P_1$} &  {$6snp\,^3P_1$} \\[3pt]
	\hline\\ [-5pt] 
	\endfirsthead
	
	{{\tablename\ \thetable{} (\textit{continued})}} \\
	\hline\hline \\
	[-6pt]$n$ & \multicolumn{2}{c}{$\tilde{\nu}$ (cm$^{-1}$)} \\[3pt]
    \cline{2-3}\rule{0pt}{3ex} 
              & {$6snp\,^1P_1$} &  {$6snp\,^3P_1$} \\[3pt]
	\hline\\ [-5pt] 
	\endhead
	
	\hline
	\endfoot
	
	\hline
	\endlastfoot
13& 49127.37(14)& 49110.08(14)\\
14& 49352.47(14)& 49360.41(14)\\
15& 49536.26(14)& 49546.46(14)\\
16& 49677.52(14)& 49688.50(14)\\
17& 49786.39(14)& 49799.03(14)\\
18& 49867.13(14)& 49886.80(14)\\
19& 49969.11(14)& 49957.77(14)\\
20& 50021.24(14)& 50015.82(14)\\
21& 50067.62(14)& 50064.04(14)\\
22& 50107.54(14)& 50104.49(14)\\
23& 50141.58(14)& 50138.88(14)\\
24& 50170.61(14)& 50168.18(14)\\
25& 50195.82(14)& 50193.59(14)\\
26& 50217.67(14)& 50215.56(14)\\
27& 50236.75(14)& 50234.73(14)\\
28& 50253.50(14)& 50251.61(14)\\
29& 50268.31(14)& 50266.46(14)\\
30& 50281.42(14)& 50279.67(14)\\
31& 50293.13(14)& 50291.43(14)\\
32& 50303.63(14)& 50301.95(14)\\
33& 50313.03(14)& 50311.40(14)\\
34& 50321.54(14)& 50319.94(14)\\
35& 50329.23(14)& 50327.64(14)\\
36& 50336.23(14)& 50334.67(14)\\
37& 50342.56(14)& 50341.03(14)\\
38& 50348.37(14)& 50346.86(14)\\
39& 50353.70(14)& 50352.16(14)\\
40& 50358.56(14)& 50357.08(14)\\
41& 50363.10(14)& 50361.54(14)\\
42& 50367.23(14)& 50365.69(14)\\
43& 50371.05(14)& 50369.57(14)\\
44& 50374.65(14)& 50373.13(14)\\
45& 50377.88(14)& 50376.42(14)\\
46& 50380.94(14)& 50379.53(14)\\
47& 50383.79(14)& 50382.41(14)\\
48& 50386.47(14)& 50385.08(14)\\
49& 50388.94(14)& 50387.60(14)\\
50& 50391.28(14)& 50389.97(14)\\
51& 50393.44(14)& 50392.18(14)\\
52& 50395.50(14)& 50394.24(14)\\
53& 50397.38(14)& 50396.22(14)\\
54& 50399.21(14)& 50398.07(14)\\
55& 50400.91(14)& 50399.83(14)\\
56& 50402.48(14)& 50401.42(14)\\
57& 50404.02(14)& 50402.99(14)\\
58& 50405.44(14)& 50404.46(14)\\
59& 50406.78(14)& 50405.85(14)\\
60& 50408.05(14)& 50407.14(14)\\
61& 50409.26(14)& 50408.41(14)\\
62& 50410.39(14)& 50409.57(14)\\
63& 50411.50(14)& 50410.73(14)\\
64& 50412.56(14)& 50411.79(14)\\
65& 50413.51(14)& 50412.79(14)\\
66& 50414.47(14)& 50413.77(14)\\
67& 50415.37(14)& 50414.70(14)\\
68& 50416.22(14)& 50415.58(14)\\
69& 50417.08(14)& 50416.43(14)\\
70& 50417.85(14)& 50417.26(14)\\
71& 50418.57(14)& 50418.03(14)\\
72& 50419.27(14)& 50418.75(14)\\
73& 50419.97(14)& 50419.48(14)\\
74& 50420.61(14)& 50420.12(14)\\
75& 50421.23(14)& 50420.74(14)\\
76& 50421.83(14)& 50421.39(14)\\
77& 50422.39(14)& {\textemdash}\\
78& 50422.96(14)& {\textemdash}\\
79& 50423.48(14)& {\textemdash}\\
80& 50424.02(14)& {\textemdash}\\
81& 50424.49(14)& {\textemdash}\\
82& 50424.98(14)& {\textemdash}\\
83& 50425.44(14)& {\textemdash}\\
84& 50425.86(14)& {\textemdash}\\
85& 50426.27(14)& {\textemdash}\\
86& 50426.71(14)& {\textemdash}\\
87& 50427.07(14)& {\textemdash}\\
88& 50427.46(14)& {\textemdash}\\
89& 50427.80(14)& {\textemdash}\\
90& 50428.16(14)& {\textemdash}\\
91& 50428.49(14)& {\textemdash}\\
92& 50428.85(14)& {\textemdash}\\
93& 50429.14(14)& {\textemdash}\\
94& 50429.45(14)& {\textemdash}\\
95& 50429.73(14)& {\textemdash}\\
96& 50430.04(14)& {\textemdash}\\
97& 50430.33(14)& {\textemdash}\\
98& 50430.61(14)& {\textemdash}\\
99& 50430.87(14)& {\textemdash}\\
100& 50431.10(14)& {\textemdash}\\
101& 50431.31(14)& {\textemdash}\\
102& 50431.60(14)& {\textemdash}\\
103& 50431.80(14)& {\textemdash}\\
104& 50432.01(14)& {\textemdash}\\
105& 50432.27(14)& {\textemdash}\\
111& 50433.41(14)& {\textemdash}\\
112& 50433.56(14)& {\textemdash}\\
113& 50433.77(14)& {\textemdash}\\
114& 50433.95(14)& {\textemdash}\\
115& 50434.10(14)& {\textemdash}\\
116& 50434.26(14)& {\textemdash}\\
118& 50434.54(14)& {\textemdash}\\
121& 50434.98(14)& {\textemdash}\\
	\hline\hline
\end{longtable*}
\begin{longtable*}{@{\extracolsep{\fill}}S[table-format=2.6]  S[table-format=5.6]S[table-format=5.6]S[table-format=2.2]}
\caption{\label{tab:171Spec_D_F32} Laser spectroscopic data of the $\ket{\nu,L=2,F=3/2}$ Rydberg series obtained from laser spectroscopy in an atomic beam setup as described in App.~\ref{sec:atomicbeam} of the main text.}\\

\hline\hline\\
 [-6pt]{\multirow{2}{*}{$\nu_{F_c=1}$}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$}  \\ 
&&& {($h\cdot\mathrm{MHz}$)}\\[3pt]
\hline\\ [-5pt] 
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
\hline\hline \\
 [-6pt]{\multirow{2}{*}{$\nu_{F_c=1}$}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$}  \\ 
&&& {($h\cdot\mathrm{MHz}$)}\\[3pt]
\hline\\ [-5pt] 
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot
30.1979349& 50322.88083(10)& 50322.880692&4.04\\
30.2491745& 50323.28755(10)& 50323.288028&-14.39\\
30.2875902& 50323.59184(10)& 50323.592064&-6.63\\
31.1925305& 50330.43260(10)& 50330.432392&6.20\\
31.2491370& 50330.84046(10)& 50330.840633&-5.03\\
31.2873721& 50331.11497(10)& 50331.115128&-4.72\\
32.1867714& 50337.29267(10)& 50337.292579&2.59\\
32.2491056& 50337.70166(10)& 50337.701667&-0.29\\
32.2871868& 50337.95041(10)& 50337.950422&-0.30\\
33.1806454& 50343.54327(10)& 50343.543170&3.04\\
33.2490791& 50343.95306(10)& 50343.953050&0.20\\
33.2870262& 50344.17913(10)& 50344.179243&-3.41\\
34.1741405& 50349.25437(10)& 50349.254303&2.01\\
34.2490567& 50349.66513(10)& 50349.664923&6.13\\
34.2868850& 50349.87117(10)& 50349.871240&-2.15\\
35.1672452& 50354.48627(10)& 50354.486314&-1.38\\
35.2490376& 50354.89760(10)& 50354.897622&-0.56\\
35.2867594& 50355.08638(10)& 50355.086350&1.00\\
36.1599480& 50359.29146(10)& 50359.291332&3.84\\
36.2490214& 50359.70348(10)& 50359.703282&6.01\\
36.2866467& 50359.87652(10)& 50359.876383&4.17\\
37.1522375& 50363.71459(10)& 50363.714586&-0.02\\
37.2490075& 50364.12738(10)& 50364.127134&7.37\\
37.2865448& 50364.28631(10)& 50364.286299&0.31\\
38.1441024& 50367.79559(10)& 50367.795474&3.49\\
38.2489957& 50368.20868(10)& 50368.208578&3.04\\
39.1355317& 50371.56853(10)& 50371.568436&2.95\\
39.2489855& 50371.98219(10)& 50371.982057&4.03\\
39.2863676& 50372.11755(10)& 50372.117558&-0.14\\
40.1265142& 50375.06367(10)& 50375.063691&-0.71\\
40.2489767& 50375.47808(10)& 50375.477793&8.74\\
41.1170389& 50378.30778(10)& 50378.307839&-1.86\\
41.2862185& 50378.83868(10)& 50378.838713&-0.87\\
42.1070948& 50381.32430(10)& 50381.324369&-2.11\\
42.2861525& 50381.84748(10)& 50381.847423&1.55\\
43.0966709& 50384.13405(10)& 50384.134088&-1.20\\
43.2860914& 50384.65008(10)& 50384.650056&0.60\\
44.0857565& 50386.75544(10)& 50386.755479&-1.31\\
44.2860345& 50387.26505(10)& 50387.265009&1.34\\
45.0743405& 50389.20489(10)& 50389.205003&-3.36\\
45.2859815& 50389.70869(10)& 50389.708671&0.58\\
45.2859815& 50389.70869(10)& 50389.708671&0.67\\
46.0624122& 50391.49722(10)& 50391.497363&-4.32\\
46.2859320& 50391.99568(10)& 50391.995681&-0.09\\
47.0499608& 50393.64559(10)& 50393.645722&-3.95\\
47.2858856& 50394.13916(10)& 50394.139148&0.36\\
48.0369755& 50395.66177(10)& 50395.661894&-3.79\\
48.2858420& 50396.15090(10)& 50396.150836&1.78\\
49.0234455& 50397.55634(10)& 50397.556505&-5.07\\
49.2858009& 50398.04136(10)& 50398.041331&0.79\\
50.2857622& 50399.82017(10)& 50399.820175&-0.04\\
50.9947088& 50401.01830(10)& 50401.018437&-4.13\\
51.2857255& 50401.49601(10)& 50401.495988&0.72\\
51.9794808& 50402.60216(10)& 50402.602246&-2.45\\
52.2856906& 50403.07666(10)& 50403.076577&2.56\\
52.9636656& 50404.09748(10)& 50404.097668&-5.78\\
53.2856574& 50404.56900(10)& 50404.569022&-0.52\\
53.9472525& 50405.51100(10)& 50405.511159&-4.66\\
54.2856257& 50405.97977(10)& 50405.979756&0.50\\
54.9302310& 50406.84830(10)& 50406.848597&-8.95\\
55.2855954& 50407.31470(10)& 50407.314637&1.76\\
55.9125907& 50408.11518(10)& 50408.115341&-4.67\\
56.2855662& 50408.57903(10)& 50408.579007&0.75\\
56.8943210& 50409.31619(10)& 50409.316288&-2.91\\
57.2855380& 50409.77783(10)& 50409.777746&2.47\\
57.8754115& 50410.45578(10)& 50410.455916&-4.08\\
58.2855106& 50410.91539(10)& 50410.915318&2.20\\
58.8558519& 50411.53823(10)& 50411.538331&-3.05\\
59.2854840& 50411.99586(10)& 50411.995815&1.24\\
59.8356318& 50412.56736(10)& 50412.567300&1.84\\
60.2854580& 50413.02311(10)& 50413.022992&3.38\\
60.8147409& 50413.54622(10)& 50413.546283&-1.95\\
61.2854324& 50414.00032(10)& 50414.000301&0.56\\
61.7931689& 50414.47833(10)& 50414.478467&-4.01\\
62.2854070& 50414.93100(10)& 50414.930918&2.46\\
62.7709057& 50415.36684(10)& 50415.366788&1.53\\
63.2853817& 50415.81780(10)& 50415.817770&0.95\\
63.7479411& 50416.21386(10)& 50416.213955&-2.73\\
64.2853562& 50416.66354(10)& 50416.663559&-0.41\\
64.7242651& 50417.02231(10)& 50417.022473&-4.98\\
65.2853303& 50417.47086(10)& 50417.470781&2.28\\
65.2853303& 50417.47097(10)& 50417.470781&5.69\\
65.6998678& 50417.79443(10)& 50417.794657&-6.87\\
66.2853036& 50418.24177(10)& 50418.241746&0.79\\
66.6747391& 50418.53248(10)& 50418.532652&-5.02\\
67.2852759& 50418.97858(10)& 50418.978592&-0.32\\
67.6488695& 50419.23837(10)& 50419.238447&-2.18\\
68.2852465& 50419.68326(10)& 50419.683304&-1.32\\
68.6222493& 50419.91372(10)& 50419.913889&-5.21\\
69.2852147& 50420.35774(10)& 50420.357723&0.59\\
69.5948692& 50420.56058(10)& 50420.560694&-3.45\\
70.2851795& 50421.00361(10)& 50421.003559&1.58\\
70.5667202& 50421.18030(10)& 50421.180459&-4.64\\
71.2851395& 50421.62238(10)& 50421.622404&-0.66\\
71.5377940& 50421.77453(10)& 50421.774672&-4.17\\
72.2850922& 50422.21569(10)& 50422.215741&-1.52\\
72.5080830& 50422.34457(10)& 50422.344720&-4.64\\
73.2850336& 50422.78497(10)& 50422.784950&0.49\\
73.4775815& 50422.89179(10)& 50422.891897&-3.29\\
74.2849566& 50423.33128(10)& 50423.331318&-1.01\\
74.4462871& 50423.41725(10)& 50423.417414&-5.07\\
75.2848462& 50423.85601(10)& 50423.856043&-1.02\\
75.2848462& 50423.85610(10)& 50423.856043&1.81\\
75.4142054& 50423.92226(10)& 50423.922408&-4.46\\
76.2846665& 50424.36019(10)& 50424.360237&-1.51\\
76.3813633& 50424.40780(10)& 50424.407952&-4.55\\
77.2843039& 50424.84489(10)& 50424.844902&-0.27\\
77.3478673& 50424.87496(10)& 50424.875086&-3.74\\
78.2831345& 50425.31076(10)& 50425.310750&0.17\\
78.3143389& 50425.32477(10)& 50425.325017&-7.38\\
79.2899890& 50425.76245(10)& 50425.762636&-5.49\\
80.2866222& 50426.19332(10)& 50426.193296&0.72\\
81.2860112& 50426.60929(10)& 50426.609338&-1.44\\
82.2857610& 50427.01047(10)& 50427.010455&0.51\\
83.2856212& 50427.39720(10)& 50427.397257&-1.81\\
84.2855291& 50427.77031(10)& 50427.770392&-2.37\\
85.2854615& 50428.13045(10)& 50428.130489&-1.08\\
86.2854081& 50428.47812(10)& 50428.478144&-0.59\\
87.2853633& 50428.81403(10)& 50428.813922&3.21\\
88.2853237& 50429.13838(10)& 50429.138357&0.67\\
89.2852873& 50429.45206(10)& 50429.451954&3.32\\
90.2852523& 50429.75519(10)& 50429.755189&0.10\\
91.2852172& 50430.04859(10)& 50430.048513&2.30\\
92.2851805& 50430.33236(10)& 50430.332354&0.33\\
93.2851400& 50430.60708(10)& 50430.607115&-1.14\\
94.2850927& 50430.87312(10)& 50430.873178&-1.88\\
95.2850329& 50431.13086(10)& 50431.130906&-1.30\\
96.2849493& 50431.38055(10)& 50431.380640&-2.57\\
97.2848125& 50431.62264(10)& 50431.622701&-1.92\\
98.2845182& 50431.85736(10)& 50431.857375&-0.43\\
99.2832414& 50432.08487(10)& 50432.084776&2.75\\
101.2858982& 50432.52063(10)& 50432.520663&-1.07\\
102.2855953& 50432.72874(10)& 50432.728734&0.12\\
103.2854550& 50432.93082(10)& 50432.930825&-0.25\\
104.2853683& 50433.12714(10)& 50433.127141&-0.12\\
105.2853049& 50433.31796(10)& 50433.317895&1.88\\
106.2852526& 50433.50329(10)& 50433.503293&-0.04\\
107.2852049& 50433.68353(10)& 50433.683531&0.04\\
108.2851572& 50433.85882(10)& 50433.858800&0.48\\
109.2851043& 50434.02929(10)& 50434.029278&0.42\\
110.2850387& 50434.19524(10)& 50434.195139&2.93\\
111.2849435& 50434.35660(10)& 50434.356543&1.80\\
112.2847674& 50434.51364(10)& 50434.513643&0.04\\
113.2842201& 50434.66657(10)& 50434.666545&0.83\\
115.2858380& 50434.96095(10)& 50434.960894&1.54\\
116.2855069& 50435.10228(10)& 50435.102243&1.25\\
117.2853690& 50435.24003(10)& 50435.240019&0.32\\
118.2852844& 50435.37433(10)& 50435.374322&0.33\\
119.2852196& 50435.50527(10)& 50435.505265&0.15\\
120.2851607& 50435.63293(10)& 50435.632957&-0.72\\
\hline\hline
\end{longtable*}

\clearpage

\begin{longtable*}{@{\extracolsep{\fill}}S[table-format=3.7]  S[table-format=1.3] S[table-format=1.3]}
	\caption{\label{tab:171Spec_D_F32_gfactors} Predicted $g_\mathrm{th}$ and experimental $g_\mathrm{exp}$ factors of $\ket{\nu,L=2,F=3/2}$ Rydberg states obtained from laser spectroscopy in an atomic beam setup as described in App.~\ref{sec:atomicbeam} of the main text.}\\
	
	\hline\hline\\
	[-6pt]{$\nu_{F_c=1}$} & {$g_\mathrm{exp}$}   & {$g_\mathrm{th}$}    \\[3pt]
	\hline\\ [-5pt] 
	\endfirsthead
	
	{{\tablename\ \thetable{} (\textit{continued})}} \\
	\hline\hline \\
	[-6pt]{$\nu_{F_c=1}$} & {$g_\mathrm{exp}$}  & {$g_\mathrm{th}$}   \\[3pt]
	\hline\\ [-5pt] 
	\endhead
	
	\hline
	\endfoot
	
	\hline
	\endlastfoot
	30.1979349& 0.761(20)&0.748\\
30.2491745& 0.981(20)&0.959\\
30.2875903& 1.274(20)&1.227\\
31.2491370& 0.987(20)&0.955\\
31.2873721& 1.253(20)&1.226\\
34.1741405& 0.785(20)&0.762\\
34.2868850& 1.222(20)&1.225\\
35.1672452& 0.780(20)&0.764\\
36.1599480& 0.811(20)&0.767\\
36.2866467& 1.190(20)&1.225\\
37.1522375& 0.782(20)&0.769\\
37.2865448& 1.234(20)&1.224\\
38.1441024& 0.808(20)&0.771\\
39.1355317& 0.806(20)&0.773\\
39.2863676& 1.247(20)&1.223\\
41.1170389& 0.804(20)&0.777\\
41.2862185& 1.246(20)&1.223\\
42.2861525& 1.217(20)&1.223\\
43.2860914& 1.249(20)&1.222\\
44.0857565& 0.803(20)&0.781\\
44.2860345& 1.286(20)&1.222\\
45.2859815& 1.242(20)&1.222\\
46.0624122& 0.763(20)&0.783\\
46.2859320& 1.238(20)&1.221\\
47.0499608& 0.784(20)&0.784\\
47.2858856& 1.328(20)&1.221\\
48.2858420& 1.250(20)&1.221\\
49.0234455& 0.819(20)&0.786\\
49.2858009& 1.270(20)&1.221\\
50.9947088& 0.835(20)&0.787\\
51.2857255& 1.250(20)&1.220\\
51.9794809& 0.794(20)&0.788\\
52.2856906& 1.262(20)&1.220\\
52.9636656& 0.833(20)&0.788\\
53.2856574& 1.215(20)&1.220\\
54.2856257& 1.228(20)&1.220\\
54.9302311& 0.837(20)&0.789\\
56.2855662& 1.242(20)&1.220\\
56.8943210& 0.819(20)&0.790\\
57.2855380& 1.220(20)&1.220\\
58.2855106& 1.351(20)&1.219\\
59.2854840& 1.277(20)&1.219\\
60.8147409& 0.828(20)&0.792\\
61.2854324& 1.240(20)&1.219\\
61.7931689& 0.821(20)&0.792\\
62.2854070& 1.231(20)&1.219\\
63.2853817& 1.239(20)&1.219\\
64.2853562& 1.274(20)&1.219\\
65.2853303& 1.252(20)&1.219\\
66.2853037& 1.237(20)&1.219\\
66.6747391& 0.782(20)&0.794\\
67.2852759& 1.254(20)&1.219\\
67.6488695& 0.800(20)&0.794\\
68.2852465& 1.238(20)&1.219\\
68.6222493& 0.814(20)&0.794\\
69.2852147& 1.249(20)&1.219\\
69.5948692& 0.799(20)&0.795\\
70.5667202& 0.826(20)&0.795\\
71.2851395& 1.232(20)&1.219\\
72.2850922& 1.279(20)&1.218\\
72.5080830& 0.819(20)&0.795\\
74.2849566& 1.262(20)&1.218\\
75.2848462& 1.270(20)&1.218\\
76.2846665& 1.276(20)&1.217\\
76.3813634& 0.799(20)&0.798\\
77.3478673& 0.796(20)&0.801\\
78.3143389& 0.805(20)&0.821\\
79.2899890& 1.136(20)&1.096\\
	\hline\hline
\end{longtable*}
\begin{longtable*}{@{\extracolsep{\fill}}S[table-format=2.6]  S[table-format=5.6]S[table-format=5.6]S[table-format=2.2]}
\caption{\label{tab:171Spec_D_F52} Laser spectroscopic data of the $\ket{\nu,L=2,F=5/2}$ Rydberg series obtained from laser spectroscopy in an atomic beam setup as described in App.~\ref{sec:atomicbeam} of the main text. }\\

\hline\hline\\
 [-6pt]{\multirow{2}{*}{$\nu_{F_c=1}$}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$}  \\ 
&&& {($h\cdot\mathrm{MHz}$)}\\[3pt]
\hline\\ [-5pt] 
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
\hline\hline \\
 [-6pt]{\multirow{2}{*}{$\nu_{F_c=1}$}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$}  \\ 
&&& {($h\cdot\mathrm{MHz}$)}\\[3pt]
\hline\\ [-5pt] 
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot
30.2221074& 50323.07299(10)& 50323.073113&-3.70\\
30.2528253& 50323.31748(10)& 50323.316972&15.23\\
30.2830703& 50323.55642(10)& 50323.556352&2.19\\
31.2168358& 50330.60784(10)& 50330.607951&-3.38\\
31.2527265& 50330.86682(10)& 50330.866445&11.16\\
31.2828333& 50331.08277(10)& 50331.082596&5.25\\
32.2111795& 50337.45309(10)& 50337.453048&1.35\\
32.2526479& 50337.72513(10)& 50337.724843&8.48\\
32.2826335& 50337.92079(10)& 50337.920725&1.82\\
33.2051333& 50343.69006(10)& 50343.690130&-2.01\\
33.2525839& 50343.97397(10)& 50343.973974&0.01\\
33.2824621& 50344.15215(10)& 50344.152079&2.04\\
34.1986904& 50349.38914(10)& 50349.389160&-0.62\\
34.2525309& 50349.68400(10)& 50349.683900&2.94\\
34.2823132& 50349.84631(10)& 50349.846341&-1.01\\
35.1918430& 50354.61033(10)& 50354.610310&0.69\\
35.2524864& 50354.91497(10)& 50354.914902&2.13\\
35.2821826& 50355.06343(10)& 50355.063484&-1.53\\
36.1845823& 50359.40573(10)& 50359.405566&4.98\\
36.2524485& 50359.71920(10)& 50359.719071&3.99\\
36.2820670& 50359.85530(10)& 50359.855342&-1.34\\
37.1768992& 50363.82004(10)& 50363.820030&0.44\\
37.2524158& 50364.14170(10)& 50364.141606&2.87\\
37.2819641& 50364.26703(10)& 50364.266902&3.98\\
38.1687842& 50367.89301(10)& 50367.892985&0.87\\
38.2523875& 50368.22171(10)& 50368.221879&-5.18\\
38.2818719& 50368.33720(10)& 50368.337357&-4.67\\
39.1602274& 50371.65889(10)& 50371.658776&3.37\\
39.2523626& 50371.99416(10)& 50371.994314&-4.72\\
39.2817888& 50372.10087(10)& 50372.100982&-3.31\\
40.1512189& 50375.14757(10)& 50375.147534&1.06\\
40.2523407& 50375.48897(10)& 50375.489115&-4.44\\
40.2817136& 50375.58771(10)& 50375.587852&-4.11\\
41.1417484& 50378.38576(10)& 50378.385784&-0.60\\
41.2523212& 50378.73271(10)& 50378.732868&-4.61\\
41.2816452& 50378.82438(10)& 50378.824448&-1.95\\
42.1318058& 50381.39699(10)& 50381.396950&1.17\\
42.2523037& 50381.74893(10)& 50381.749055&-3.83\\
42.2815828& 50381.83405(10)& 50381.834157&-3.21\\
43.1213805& 50384.20183(10)& 50384.201781&1.54\\
43.2522880& 50384.55836(10)& 50384.558475&-3.58\\
43.2815256& 50384.63759(10)& 50384.637699&-3.21\\
44.1104621& 50386.81874(10)& 50386.818708&1.01\\
44.2522738& 50387.17949(10)& 50387.179602&-3.26\\
44.2814731& 50387.25339(10)& 50387.253481&-2.62\\
45.0990402& 50389.26430(10)& 50389.264149&4.53\\
45.2522609& 50389.62875(10)& 50389.628895&-4.43\\
45.2814245& 50389.69775(10)& 50389.697900&-4.46\\
46.0871042& 50391.55286(10)& 50391.552768&2.78\\
46.2522491& 50391.92091(10)& 50391.921050&-4.22\\
46.2813796& 50391.98544(10)& 50391.985604&-5.00\\
47.0746436& 50393.69780(10)& 50393.697693&3.28\\
47.2522382& 50394.06909(10)& 50394.069227&-4.08\\
47.2813378& 50394.12954(10)& 50394.129706&-5.05\\
48.0616478& 50395.71075(10)& 50395.710707&1.20\\
48.2522282& 50396.08512(10)& 50396.085238&-3.56\\
48.2812989& 50396.14185(10)& 50396.141978&-3.88\\
49.0481062& 50397.60247(10)& 50397.602409&1.96\\
49.2522189& 50397.97958(10)& 50397.979705&-3.74\\
49.2812625& 50398.03286(10)& 50398.033010&-4.49\\
50.0340084& 50399.38247(10)& 50399.382355&3.55\\
50.2522103& 50399.76211(10)& 50399.762205&-2.78\\
50.2812284& 50399.81228(10)& 50399.812348&-2.04\\
51.0193437& 50401.05920(10)& 50401.059179&0.61\\
51.2522023& 50401.44126(10)& 50401.441392&-4.03\\
51.2811963& 50401.48849(10)& 50401.488618&-3.91\\
52.0041017& 50402.64073(10)& 50402.640695&1.16\\
52.2521947& 50403.02498(10)& 50403.025097&-3.54\\
52.2811659& 50403.06953(10)& 50403.069629&-3.11\\
52.9882717& 50404.13402(10)& 50404.133992&0.96\\
53.2521876& 50404.52031(10)& 50404.520425&-3.33\\
53.2811372& 50404.56230(10)& 50404.562464&-4.85\\
53.9718433& 50405.54557(10)& 50405.545511&1.83\\
54.2521809& 50405.93369(10)& 50405.933830&-4.31\\
54.2811099& 50405.97346(10)& 50405.973560&-3.08\\
54.9548061& 50406.88124(10)& 50406.881117&3.71\\
55.2521745& 50407.27109(10)& 50407.271190&-2.87\\
55.2810838& 50407.30866(10)& 50407.308777&-3.43\\
55.9371494& 50408.14625(10)& 50408.146157&2.77\\
56.2521683& 50408.53777(10)& 50408.537864&-2.69\\
56.2810588& 50408.57336(10)& 50408.573459&-2.99\\
56.9188631& 50409.34549(10)& 50409.345516&-0.78\\
57.2521625& 50409.73858(10)& 50409.738747&-4.97\\
57.2810347& 50409.77238(10)& 50409.772488&-3.19\\
57.8999365& 50410.48364(10)& 50410.483664&-0.85\\
58.2521568& 50410.87815(10)& 50410.878316&-5.02\\
58.2810115& 50410.91023(10)& 50410.910330&-3.12\\
58.8803595& 50411.56471(10)& 50411.564697&0.37\\
59.2521513& 50411.96057(10)& 50411.960677&-3.22\\
59.2809889& 50411.99093(10)& 50411.991080&-4.62\\
59.8601216& 50412.59241(10)& 50412.592374&1.01\\
60.2521459& 50412.98948(10)& 50412.989595&-3.55\\
60.2809668& 50413.01842(10)& 50413.018493&-2.28\\
60.8392126& 50413.57018(10)& 50413.570148&1.01\\
61.2521406& 50413.96847(10)& 50413.968532&-2.01\\
61.2809452& 50413.99591(10)& 50413.996022&-3.48\\
61.8176223& 50414.50121(10)& 50414.501199&0.39\\
62.2521354& 50414.90051(10)& 50414.900673&-4.99\\
62.2809237& 50414.92676(10)& 50414.926845&-2.58\\
62.7953405& 50415.38844(10)& 50415.388458&-0.54\\
63.2521302& 50415.78885(10)& 50415.788954&-3.01\\
63.2809024& 50415.81380(10)& 50415.813891&-2.70\\
63.7723570& 50416.23462(10)& 50416.234629&-0.29\\
64.2521250& 50416.63595(10)& 50416.636084&-4.15\\
64.2808809& 50416.65971(10)& 50416.659861&-4.38\\
64.7486618& 50417.04216(10)& 50417.042209&-1.41\\
65.2521196& 50417.44449(10)& 50417.444566&-2.28\\
65.2808592& 50417.46713(10)& 50417.467254&-3.65\\
65.7242450& 50417.81350(10)& 50417.813512&-0.29\\
66.2521142& 50418.21664(10)& 50418.216716&-2.39\\
66.2808368& 50418.23832(10)& 50418.238379&-1.76\\
66.6990966& 50418.55070(10)& 50418.550677&0.64\\
67.2521085& 50418.95462(10)& 50418.954678&-1.68\\
67.2808137& 50418.97527(10)& 50418.975377&-3.19\\
67.6732068& 50419.25569(10)& 50419.255691&0.06\\
68.2521025& 50419.66033(10)& 50419.660442&-3.31\\
68.2807892& 50419.68010(10)& 50419.680232&-3.88\\
68.6465661& 50419.93042(10)& 50419.930396&0.65\\
69.2520961& 50420.33580(10)& 50420.335853&-1.52\\
69.2807631& 50420.35469(10)& 50420.354785&-2.94\\
69.6191650& 50420.57650(10)& 50420.576505&-0.19\\
70.2520890& 50420.98252(10)& 50420.982627&-3.11\\
70.2807344& 50421.00064(10)& 50421.000749&-3.24\\
70.5909944& 50421.19561(10)& 50421.195613&-0.23\\
71.2520812& 50421.60233(10)& 50421.602361&-0.89\\
71.2807022& 50421.61968(10)& 50421.619716&-0.99\\
71.5620455& 50421.78930(10)& 50421.789203&2.80\\
72.2806649& 50422.21311(10)& 50422.213168&-1.73\\
72.5323103& 50422.35880(10)& 50422.358661&4.03\\
73.2520616& 50422.76661(10)& 50422.766552&1.61\\
73.2806200& 50422.78250(10)& 50422.782489&0.36\\
73.5017819& 50422.90536(10)& 50422.905279&2.45\\
74.2520485& 50423.31363(10)& 50423.313687&-1.77\\
74.2805634& 50423.32893(10)& 50423.328966&-1.21\\
74.4704554& 50423.43022(10)& 50423.430264&-1.21\\
75.2520315& 50423.83907(10)& 50423.839154&-2.59\\
75.2804872& 50423.85370(10)& 50423.853801&-2.93\\
75.4383304& 50423.93477(10)& 50423.934747&0.66\\
76.2520078& 50424.34401(10)& 50424.344080&-2.08\\
76.2803749& 50424.35804(10)& 50424.358115&-2.36\\
76.4054164& 50424.41980(10)& 50424.419793&0.24\\
77.2519712& 50424.82945(10)& 50424.829519&-2.15\\
77.2801849& 50424.84288(10)& 50424.842943&-1.76\\
77.3717514& 50424.88642(10)& 50424.886409&0.29\\
78.2519050& 50425.29640(10)& 50425.296454&-1.73\\
78.2797743& 50425.30911(10)& 50425.309213&-3.15\\
78.3374854& 50425.33547(10)& 50425.335589&-3.49\\
79.2517401& 50425.74563(10)& 50425.745784&-4.75\\
79.2781976& 50425.75736(10)& 50425.757443&-2.52\\
79.3036233& 50425.76867(10)& 50425.768637&1.08\\
80.2505901& 50426.17804(10)& 50426.178005&0.98\\
80.2625269& 50426.18310(10)& 50426.183073&0.70\\
80.2839701& 50426.19217(10)& 50426.192171&-0.15\\
81.2250753& 50426.58448(10)& 50426.584409&2.10\\
81.2527380& 50426.59557(10)& 50426.595733&-5.00\\
81.2819197& 50426.60759(10)& 50426.607666&-2.27\\
82.1876617& 50426.97184(10)& 50426.971743&2.94\\
82.2523753& 50426.99722(10)& 50426.997296&-2.40\\
82.2814525& 50427.00868(10)& 50427.008758&-2.26\\
83.1488285& 50427.34516(10)& 50427.345161&-0.15\\
83.2522731& 50427.38460(10)& 50427.384580&0.53\\
83.2812457& 50427.39558(10)& 50427.395594&-0.44\\
84.1089470& 50427.70542(10)& 50427.705463&-1.20\\
84.2522238& 50427.75817(10)& 50427.758177&-0.30\\
84.2811258& 50427.76878(10)& 50427.768778&0.17\\
85.0680893& 50428.05327(10)& 50428.053287&-0.39\\
85.2521939& 50428.11857(10)& 50428.118712&-4.34\\
85.2810452& 50428.12889(10)& 50428.128926&-1.21\\
86.0262748& 50428.38921(10)& 50428.389213&-0.07\\
86.2521732& 50428.46669(10)& 50428.466783&-2.72\\
86.2809852& 50428.47654(10)& 50428.476633&-2.71\\
86.9835071& 50428.71379(10)& 50428.713780&0.34\\
87.2521575& 50428.80296(10)& 50428.802957&0.25\\
87.2809372& 50428.81242(10)& 50428.812461&-1.38\\
87.9397838& 50429.02755(10)& 50429.027498&1.47\\
88.2521447& 50429.12771(10)& 50429.127769&-1.85\\
88.2808965& 50429.13680(10)& 50429.136945&-4.43\\
88.8950995& 50429.33080(10)& 50429.330846&-1.51\\
89.2521337& 50429.44172(10)& 50429.441725&-0.18\\
89.2808602& 50429.45052(10)& 50429.450588&-2.01\\
89.8494479& 50429.62427(10)& 50429.624277&-0.21\\
90.2521238& 50429.74523(10)& 50429.745304&-2.29\\
90.2808263& 50429.75370(10)& 50429.753869&-4.99\\
90.8028217& 50429.90830(10)& 50429.908220&2.43\\
91.2521143& 50430.03901(10)& 50430.038957&1.69\\
91.2807933& 50430.04717(10)& 50430.047237&-1.88\\
91.7552138& 50430.18319(10)& 50430.183078&3.49\\
92.2521048& 50430.32307(10)& 50430.323113&-1.16\\
92.2807596& 50430.33106(10)& 50430.331119&-1.70\\
92.7066168& 50430.44924(10)& 50430.449237&0.13\\
93.2520949& 50430.59811(10)& 50430.598176&-2.01\\
93.2807235& 50430.60581(10)& 50430.605921&-3.47\\
93.6570238& 50430.70707(10)& 50430.707060&0.41\\
94.2520840& 50430.86448(10)& 50430.864531&-1.52\\
94.2806826& 50430.87196(10)& 50430.872024&-1.89\\
94.6064289& 50430.95693(10)& 50430.956892&1.24\\
95.2520711& 50431.12250(10)& 50431.122540&-1.20\\
95.2806329& 50431.12969(10)& 50431.129790&-3.02\\
95.5548281& 50431.19909(10)& 50431.199062&0.75\\
96.2520547& 50431.37242(10)& 50431.372549&-3.75\\
96.2520547& 50431.37253(10)& 50431.372549&-0.52\\
96.2805671& 50431.37950(10)& 50431.379563&-2.02\\
96.2805671& 50431.37951(10)& 50431.379563&-1.69\\
96.5022216& 50431.43382(10)& 50431.433881&-1.87\\
96.5022216& 50431.43388(10)& 50431.433881&0.02\\
97.2520314& 50431.61474(10)& 50431.614883&-4.25\\
97.2520314& 50431.61485(10)& 50431.614883&-1.06\\
97.2804680& 50431.62157(10)& 50431.621665&-2.80\\
97.2804680& 50431.62162(10)& 50431.621665&-1.45\\
97.4486210& 50431.66158(10)& 50431.661649&-2.01\\
97.4486210& 50431.66164(10)& 50431.661649&-0.18\\
98.2519927& 50431.84976(10)& 50431.849853&-2.73\\
98.2519927& 50431.84982(10)& 50431.849853&-1.10\\
98.2802858& 50431.85633(10)& 50431.856397&-1.97\\
98.2802858& 50431.85644(10)& 50431.856397&1.19\\
98.3940762& 50431.88258(10)& 50431.882659&-2.53\\
98.3940762& 50431.88272(10)& 50431.882659&1.95\\
99.2519065& 50432.07799(10)& 50432.077746&7.37\\
99.2797818& 50432.08412(10)& 50432.084000&3.66\\
99.3388491& 50432.09728(10)& 50432.097236&1.30\\
100.2514770& 50432.29878(10)& 50432.298779&0.03\\
100.2734897& 50432.30362(10)& 50432.303572&1.50\\
100.2886935& 50432.30697(10)& 50432.306881&2.67\\
101.2212973& 50432.50702(10)& 50432.507005&0.35\\
101.2526448& 50432.51362(10)& 50432.513636&-0.36\\
101.2817723& 50432.51983(10)& 50432.519792&1.05\\
102.1631490& 50432.70364(10)& 50432.703577&1.83\\
102.2522909& 50432.72189(10)& 50432.721900&-0.35\\
102.2812518& 50432.72783(10)& 50432.727843&-0.30\\
103.1033074& 50432.89446(10)& 50432.894447&0.25\\
103.2522108& 50432.92418(10)& 50432.924200&-0.54\\
103.2810654& 50432.92990(10)& 50432.929950&-1.65\\
104.0422450& 50433.08000(10)& 50433.079928&2.05\\
104.2521733& 50433.12061(10)& 50433.120714&-3.07\\
104.2809634& 50433.12633(10)& 50433.126289&1.35\\
104.9800333& 50433.26023(10)& 50433.260237&-0.25\\
105.2521500& 50433.31165(10)& 50433.311657&-0.20\\
105.2808943& 50433.31719(10)& 50433.317066&3.73\\
105.9166897& 50433.43555(10)& 50433.435569&-0.48\\
106.2521328& 50433.49715(10)& 50433.497236&-2.51\\
106.2808404& 50433.50254(10)& 50433.502486&1.57\\
106.8522171& 50433.60615(10)& 50433.606107&1.23\\
107.2521186& 50433.67770(10)& 50433.677648&1.55\\
107.2807934& 50433.68272(10)& 50433.682747&-0.95\\
107.7866137& 50433.77211(10)& 50433.772026&2.62\\
108.2521054& 50433.85326(10)& 50433.853084&5.28\\
108.2807482& 50433.85815(10)& 50433.858038&3.43\\
108.7198761& 50433.93345(10)& 50433.933492&-1.28\\
109.2520919& 50434.02371(10)& 50434.023725&-0.36\\
109.2807003& 50434.02884(10)& 50434.028538&9.02\\
109.6520011& 50434.09079(10)& 50434.090663&3.79\\
110.2520766& 50434.19007(10)& 50434.189743&9.95\\
110.2806436& 50434.19457(10)& 50434.194419&4.53\\
110.5829877& 50434.24391(10)& 50434.243692&6.48\\
111.2520569& 50434.35171(10)& 50434.351304&12.18\\
111.2805665& 50434.35594(10)& 50434.355846&2.71\\
111.5128418& 50434.39276(10)& 50434.392725&0.96\\
112.2520266& 50434.50849(10)& 50434.508565&-2.16\\
112.2804385& 50434.51298(10)& 50434.512972&0.22\\
112.4415922& 50434.53811(10)& 50434.537905&6.11\\
113.2519643& 50434.66175(10)& 50434.661674&2.35\\
113.2801305& 50434.66592(10)& 50434.665928&-0.11\\
113.3693814& 50434.67955(10)& 50434.679387&5.02\\
114.2516959& 50434.81084(10)& 50434.810750&2.71\\
114.2775482& 50434.81458(10)& 50434.814553&0.84\\
114.2984700& 50434.81783(10)& 50434.817629&5.99\\
115.2184878& 50434.95139(10)& 50434.951239&4.61\\
115.2816863& 50434.96032(10)& 50434.960300&0.47\\
116.1432192& 50435.08243(10)& 50435.082346&2.46\\
116.2811468& 50435.10188(10)& 50435.101634&7.47\\
117.0661078& 50435.21028(10)& 50435.210107&5.06\\
117.2809751& 50435.23953(10)& 50435.239421&3.20\\
\hline\hline
\end{longtable*}

\clearpage

\begin{longtable*}{@{\extracolsep{\fill}}S[table-format=3.7]  S[table-format=1.3] S[table-format=1.3]}
	\caption{\label{tab:171Spec_D_F52_gfactors} Predicted $g_\mathrm{th}$ and experimental $g_\mathrm{exp}$ factors of $\ket{\nu,L=2,F=5/2}$ Rydberg states obtained from laser spectroscopy in an atomic beam setup as described in App.~\ref{sec:atomicbeam} of the main text.}\\
	
	\hline\hline\\
	[-6pt]{$\nu_{F_c=1}$} & {$g_\mathrm{exp}$}   & {$g_\mathrm{th}$}    \\[3pt]
	\hline\\ [-5pt] 
	\endfirsthead
	
	{{\tablename\ \thetable{} (\textit{continued})}} \\
	\hline\hline \\
	[-6pt]{$\nu_{F_c=1}$} & {$g_\mathrm{exp}$}  & {$g_\mathrm{th}$}   \\[3pt]
	\hline\\ [-5pt] 
	\endhead
	
	\hline
	\endfoot
	
	\hline
	\endlastfoot
30.2221074& 1.187(20)&1.255\\
30.2528253& 1.023(20)&0.991\\
30.2830703& 1.019(20)&1.012\\
31.2168358& 1.283(20)&1.254\\
31.2527265& 1.028(20)&0.983\\
31.2828333& 1.027(20)&1.021\\
32.2111795& 1.284(20)&1.252\\
32.2526479& 1.008(20)&0.977\\
32.2826335& 1.028(20)&1.029\\
33.2051333& 1.254(20)&1.249\\
33.2525839& 1.003(20)&0.973\\
33.2824621& 1.058(20)&1.036\\
34.1986904& 1.254(20)&1.247\\
34.2525309& 0.977(20)&0.969\\
34.2823132& 1.060(20)&1.042\\
35.1918430& 1.258(20)&1.244\\
35.2821826& 1.055(20)&1.048\\
36.1845823& 1.268(20)&1.242\\
36.2524485& 0.979(20)&0.964\\
36.2820671& 1.132(20)&1.053\\
37.1768992& 1.271(20)&1.239\\
37.2524158& 0.984(20)&0.962\\
37.2819641& 1.078(20)&1.057\\
38.1687842& 1.248(20)&1.237\\
38.2523875& 0.960(20)&0.960\\
38.2818719& 1.079(20)&1.062\\
39.1602274& 1.265(20)&1.234\\
39.2523626& 0.993(20)&0.958\\
39.2817888& 1.079(20)&1.065\\
40.1512189& 1.246(20)&1.232\\
40.2523407& 0.975(20)&0.957\\
40.2817136& 1.086(20)&1.069\\
41.1417485& 1.260(20)&1.230\\
41.2523212& 0.972(20)&0.956\\
41.2816452& 1.098(20)&1.072\\
42.1318058& 1.250(20)&1.229\\
42.2523037& 1.031(20)&0.955\\
42.2815828& 1.089(20)&1.075\\
43.1213804& 1.261(20)&1.227\\
43.2522880& 0.980(20)&0.954\\
43.2815256& 1.093(20)&1.077\\
44.1104621& 1.228(20)&1.225\\
44.2522738& 0.976(20)&0.954\\
44.2814731& 1.102(20)&1.079\\
45.0990402& 1.240(20)&1.224\\
45.2522609& 0.968(20)&0.953\\
45.2814245& 1.104(20)&1.082\\
46.0871042& 1.248(20)&1.222\\
46.2522491& 0.973(20)&0.952\\
46.2813796& 1.094(20)&1.084\\
47.0746436& 1.243(20)&1.221\\
47.2522382& 0.976(20)&0.952\\
47.2813378& 1.094(20)&1.085\\
48.0616478& 1.237(20)&1.220\\
48.2522282& 0.957(20)&0.951\\
48.2812989& 1.107(20)&1.087\\
49.0481062& 1.292(20)&1.219\\
49.2522189& 1.023(20)&0.951\\
49.2812625& 1.100(20)&1.089\\
50.0340084& 1.250(20)&1.218\\
50.2522103& 0.974(20)&0.950\\
50.2812284& 1.109(20)&1.090\\
51.0193437& 1.252(20)&1.217\\
51.2522023& 0.978(20)&0.950\\
51.2811963& 1.132(20)&1.091\\
52.0041017& 1.217(20)&1.216\\
52.2521947& 0.971(20)&0.950\\
52.2811660& 1.112(20)&1.093\\
52.9882717& 1.247(20)&1.215\\
53.2521876& 0.955(20)&0.949\\
53.2811372& 1.132(20)&1.094\\
53.9718433& 1.245(20)&1.214\\
54.2521809& 0.948(20)&0.949\\
54.2811099& 1.125(20)&1.095\\
54.9548061& 1.224(20)&1.214\\
55.2521745& 0.968(20)&0.949\\
55.2810838& 1.110(20)&1.096\\
55.9371494& 1.258(20)&1.213\\
56.2521683& 0.966(20)&0.949\\
56.2810588& 1.128(20)&1.097\\
56.9188631& 1.224(20)&1.212\\
57.2521625& 0.963(20)&0.948\\
57.2810347& 1.133(20)&1.098\\
57.8999365& 1.228(20)&1.212\\
58.2521568& 0.962(20)&0.948\\
58.2810115& 1.114(20)&1.098\\
58.8803595& 1.238(20)&1.211\\
59.2521513& 0.974(20)&0.948\\
59.2809889& 1.129(20)&1.099\\
59.8601216& 1.218(20)&1.211\\
60.2521459& 0.944(20)&0.948\\
60.2809668& 1.139(20)&1.100\\
60.8392126& 1.236(20)&1.210\\
61.2521407& 0.974(20)&0.948\\
61.2809452& 1.124(20)&1.100\\
61.8176223& 1.216(20)&1.210\\
62.2521354& 0.968(20)&0.947\\
62.2809237& 1.132(20)&1.101\\
62.7953405& 1.236(20)&1.209\\
63.2521302& 0.963(20)&0.947\\
63.2809024& 1.129(20)&1.102\\
63.7723570& 1.226(20)&1.209\\
64.2521250& 0.982(20)&0.947\\
64.2808809& 1.129(20)&1.102\\
64.7486618& 1.237(20)&1.209\\
65.2521196& 0.965(20)&0.947\\
65.2808592& 1.101(20)&1.103\\
65.7242450& 1.240(20)&1.208\\
66.2521142& 0.953(20)&0.947\\
66.2808368& 1.150(20)&1.103\\
66.6990965& 1.228(20)&1.208\\
67.2521085& 0.968(20)&0.947\\
67.2808137& 1.147(20)&1.104\\
67.6732068& 1.209(20)&1.208\\
68.2521025& 0.937(20)&0.946\\
68.2807892& 1.118(20)&1.104\\
68.6465661& 1.219(20)&1.207\\
69.2520961& 0.961(20)&0.946\\
69.2807631& 1.118(20)&1.105\\
69.6191650& 1.217(20)&1.207\\
70.2520890& 0.969(20)&0.946\\
70.2807344& 1.128(20)&1.105\\
70.5909944& 1.248(20)&1.207\\
71.2520812& 0.973(20)&0.946\\
71.2807021& 1.134(20)&1.106\\
71.5620455& 1.216(20)&1.206\\
72.2806649& 1.140(20)&1.106\\
72.5323103& 1.232(20)&1.206\\
73.2520616& 0.994(20)&0.945\\
73.2806200& 1.062(20)&1.107\\
73.5017819& 1.228(20)&1.206\\
74.2520485& 0.960(20)&0.945\\
74.2805634& 1.121(20)&1.107\\
74.4704554& 1.231(20)&1.205\\
75.2520315& 0.953(20)&0.945\\
75.2804872& 1.140(20)&1.108\\
75.4383304& 1.239(20)&1.205\\
76.2520078& 0.970(20)&0.944\\
76.2803749& 1.135(20)&1.109\\
76.4054164& 1.232(20)&1.205\\
77.2519712& 0.960(20)&0.944\\
77.2801849& 1.130(20)&1.111\\
77.3717514& 1.232(20)&1.204\\
78.2519050& 0.935(20)&0.943\\
78.2797743& 1.132(20)&1.114\\
78.3374854& 1.232(20)&1.201\\
79.2517402& 0.974(20)&0.941\\
79.2781976& 1.159(20)&1.130\\
79.3036233& 1.200(20)&1.187\\
80.2625269& 1.218(20)&1.199\\
80.2839701& 1.141(20)&1.108\\
81.2250753& 1.211(20)&1.189\\
81.2527380& 0.977(20)&0.965\\
81.2819197& 1.114(20)&1.104\\
82.1876618& 1.216(20)&1.201\\
83.1488284& 1.227(20)&1.202\\
83.2522731& 0.965(20)&0.950\\
	\hline\hline
\end{longtable*}
